On relations of anisotropy and linear inhomogeneity using Backus average

The anisotropy of an equivalent medium resulting from the Backus (1962) average is induced by the vertical inhomogeneity among its constituent layers. The velocity field of the constituent isotropic layers increases linearly with depth, which is assumed to be a good seismological description of sedimentary layers Slotnick (1959). We derive an analytical relationship between the anisotropy, characterized by the Thomsen (1986) parameters, and the linear inhomogeneity parameters, which forms a system of three equations for nine unknowns. To obtain well-posedness, we constrain the problem by considering two seismological methods applied to field data. We use the results from the two methods, for a particular region of interest, to assess the validity of the analytical relation.

==> (inline-0) <==
\begin{longtable}{c*{11}{c}}
\caption{VSP results}\label{tab:VSP_results}\\
\multicolumn{2}{c}{Startup values} & 
\multicolumn{2}{c}{VSP results} &
& \multicolumn{3}{c}{Using $b_{P_{\rm VSP,out}}$ as input} &
& \multicolumn{3}{c}{Using $a_{P_{\rm layer}}$ as input} \\
\toprule
$a_{P_{\rm VSP,in}}$ & $b_{P_{\rm VSP,in}}$ & $a_{P_{\rm VSP,out}}$ & $b_{P_{\rm VSP,out}}$ &
$a_{P_{\rm layer}}$ & $a_{P_{+}}$ & $a_{P}$ & $a_{P_{-}}$ & 
$b_{P_{\rm VSP,out}}$ & $b_{P_{-}}$ & $b_{P}$ & $b_{P_{+}}$ \\[2pt]
\toprule
1320.0 & 0.57 & 1292.3 & 0.4317 & 2097.42 & 2240.18 & 2289.65 & 2342.32 & 0.4317 & 0.3857 & 0.3955 & 0.405\\ 1325.0 & 0.57 & 1295.46 & 0.4286 & 2094.83 & 2223.84 & 2273.3 & 2325.98 & 0.4286 & 0.3853 & 0.395 & 0.4045\\ 1330.0 & 0.57 & 1298.58 & 0.4256 & 2092.27 & 2207.69 & 2257.14 & 2309.83 & 0.4256 & 0.3848 & 0.3945 & 0.404\\ 1335.0 & 0.57 & 1301.65 & 0.4226 & 2089.73 & 2191.74 & 2241.18 & 2293.89 & 0.4226 & 0.3843 & 0.394 & 0.4035\\ 1340.0 & 0.57 & 1304.68 & 0.4196 & 2087.22 & 2175.98 & 2225.41 & 2278.13 & 0.4196 & 0.3838 & 0.3935 & 0.4031\\ 1345.0 & 0.57 & 1307.68 & 0.4167 & 2084.74 & 2160.42 & 2209.84 & 2262.57 & 0.4167 & 0.3834 & 0.3931 & 0.4026\\ 1350.0 & 0.57 & 1310.63 & 0.4138 & 2082.28 & 2145.04 & 2194.45 & 2247.19 & 0.4138 & 0.3829 & 0.3926 & 0.4021\\ 1355.0 & 0.57 & 1313.54 & 0.4109 & 2079.84 & 2129.85 & 2179.25 & 2232.0 & 0.4109 & 0.3824 & 0.3921 & 0.4017\\ 1360.0 & 0.57 & 1316.41 & 0.4081 & 2077.43 & 2114.83 & 2164.22 & 2216.99 & 0.4081 & 0.382 & 0.3917 & 0.4012\\ 1365.0 & 0.57 & 1319.24 & 0.4053 & 2075.04 & 2100.0 & 2149.37 & 2202.16 & 0.4053 & 0.3815 & 0.3912 & 0.4008\\ 1370.0 & 0.57 & 1322.04 & 0.4025 & 2072.68 & 2085.33 & 2134.7 & 2187.49 & 0.4025 & 0.3811 & 0.3908 & 0.4003\\ 1375.0 & 0.57 & 1324.8 & 0.3998 & 2070.34 & 2070.85 & 2120.2 & 2173.01 & 0.3998 & 0.3806 & 0.3904 & 0.3999\\ 1380.0 & 0.57 & 1327.52 & 0.3971 & 2068.02 & 2056.53 & 2105.87 & 2158.69 & 0.3971 & 0.3802 & 0.3899 & 0.3994\\ 1385.0 & 0.57 & 1330.21 & 0.3944 & 2065.73 & 2042.37 & 2091.7 & 2144.54 & 0.3944 & 0.3798 & 0.3895 & 0.399\\ 1390.0 & 0.57 & 1332.86 & 0.3917 & 2063.45 & 2028.38 & 2077.7 & 2130.55 & 0.3917 & 0.3793 & 0.3891 & 0.3986\\ 1395.0 & 0.57 & 1335.48 & 0.3891 & 2061.2 & 2014.54 & 2063.85 & 2116.71 & 0.3891 & 0.3789 & 0.3886 & 0.3982\\ 1400.0 & 0.57 & 1338.06 & 0.3866 & 2058.98 & 2000.87 & 2050.17 & 2103.04 & 0.3866 & 0.3785 & 0.3882 & 0.3977\\ 1405.0 & 0.57 & 1340.61 & 0.384 & 2056.77 & 1987.35 & 2036.64 & 2089.53 & 0.384 & 0.3781 & 0.3878 & 0.3973\\ 1410.0 & 0.57 & 1343.13 & 0.3815 & 2054.58 & 1973.98 & 2023.26 & 2076.16 & 0.3815 & 0.3777 & 0.3874 & 0.3969\\ 1415.0 & 0.57 & 1345.62 & 0.379 & 2052.42 & 1960.77 & 2010.04 & 2062.95 & 0.379 & 0.3773 & 0.387 & 0.3965\\ 1420.0 & 0.57 & 1348.07 & 0.3765 & 2050.28 & 1947.7 & 1996.96 & 2049.88 & 0.3765 & 0.3769 & 0.3866 & 0.3961\\ 1425.0 & 0.57 & 1350.5 & 0.3741 & 2048.15 & 1934.77 & 1984.02 & 2036.96 & 0.3741 & 0.3765 & 0.3862 & 0.3957\\ 1430.0 & 0.57 & 1352.89 & 0.3717 & 2046.05 & 1921.99 & 1971.23 & 2024.18 & 0.3717 & 0.3761 & 0.3858 & 0.3953\\ 1435.0 & 0.57 & 1355.26 & 0.3693 & 2043.97 & 1909.36 & 1958.58 & 2011.55 & 0.3693 & 0.3757 & 0.3854 & 0.3949\\ 1440.0 & 0.57 & 1357.59 & 0.3669 & 2041.9 & 1896.85 & 1946.06 & 1999.04 & 0.3669 & 0.3753 & 0.385 & 0.3945\\ 1445.0 & 0.57 & 1359.9 & 0.3646 & 2039.86 & 1884.49 & 1933.69 & 1986.68 & 0.3646 & 0.3749 & 0.3846 & 0.3941\\ 1450.0 & 0.57 & 1362.18 & 0.3623 & 2037.83 & 1872.26 & 1921.45 & 1974.45 & 0.3623 & 0.3745 & 0.3842 & 0.3937\\ 1325.0 & 0.58 & 1295.8 & 0.4303 & 2098.24 & 2232.52 & 2281.99 & 2334.67 & 0.4303 & 0.3859 & 0.3956 & 0.4051\\ 1330.0 & 0.58 & 1298.91 & 0.4272 & 2095.66 & 2216.37 & 2265.82 & 2318.51 & 0.4272 & 0.3854 & 0.3951 & 0.4047\\ 1335.0 & 0.58 & 1301.97 & 0.4242 & 2093.11 & 2200.41 & 2249.86 & 2302.56 & 0.4242 & 0.3849 & 0.3946 & 0.4042\\ 1340.0 & 0.58 & 1304.99 & 0.4212 & 2090.58 & 2184.64 & 2234.08 & 2286.79 & 0.4212 & 0.3845 & 0.3942 & 0.4037\\ 1345.0 & 0.58 & 1307.97 & 0.4183 & 2088.08 & 2169.07 & 2218.5 & 2271.22 & 0.4183 & 0.384 & 0.3937 & 0.4032\\ 1350.0 & 0.58 & 1310.91 & 0.4154 & 2085.6 & 2153.68 & 2203.1 & 2255.83 & 0.4154 & 0.3835 & 0.3932 & 0.4028\\ 1355.0 & 0.58 & 1313.81 & 0.4125 & 2083.15 & 2138.48 & 2187.88 & 2240.64 & 0.4125 & 0.3831 & 0.3928 & 0.4023\\ 1360.0 & 0.58 & 1316.67 & 0.4097 & 2080.73 & 2123.46 & 2172.85 & 2225.62 & 0.4097 & 0.3826 & 0.3923 & 0.4018\\ 1365.0 & 0.58 & 1319.5 & 0.4069 & 2078.33 & 2108.61 & 2157.99 & 2210.77 & 0.4069 & 0.3821 & 0.3919 & 0.4014\\ 1370.0 & 0.58 & 1322.28 & 0.4041 & 2075.95 & 2093.94 & 2143.31 & 2196.1 & 0.4041 & 0.3817 & 0.3914 & 0.4009\\ 1375.0 & 0.58 & 1325.03 & 0.4014 & 2073.59 & 2079.44 & 2128.8 & 2181.6 & 0.4014 & 0.3812 & 0.391 & 0.4005\\ 1380.0 & 0.58 & 1327.74 & 0.3987 & 2071.27 & 2065.11 & 2114.46 & 2167.27 & 0.3987 & 0.3808 & 0.3905 & 0.4001\\ 1385.0 & 0.58 & 1330.42 & 0.396 & 2068.96 & 2050.94 & 2100.28 & 2153.1 & 0.396 & 0.3804 & 0.3901 & 0.3996\\ 1390.0 & 0.58 & 1333.06 & 0.3934 & 2066.67 & 2036.94 & 2086.27 & 2139.11 & 0.3934 & 0.3799 & 0.3897 & 0.3992\\ 1395.0 & 0.58 & 1335.67 & 0.3907 & 2064.41 & 2023.1 & 2072.41 & 2125.27 & 0.3907 & 0.3795 & 0.3892 & 0.3988\\ 1400.0 & 0.58 & 1338.25 & 0.3882 & 2062.16 & 2009.41 & 2058.71 & 2111.58 & 0.3882 & 0.3791 & 0.3888 & 0.3983\\ 1405.0 & 0.58 & 1340.79 & 0.3856 & 2059.95 & 1995.88 & 2045.17 & 2098.05 & 0.3856 & 0.3787 & 0.3884 & 0.3979\\ 1410.0 & 0.58 & 1343.3 & 0.3831 & 2057.75 & 1982.5 & 2031.79 & 2084.68 & 0.3831 & 0.3783 & 0.388 & 0.3975\\ 1415.0 & 0.58 & 1345.78 & 0.3806 & 2055.57 & 1969.27 & 2018.54 & 2071.45 & 0.3806 & 0.3778 & 0.3876 & 0.3971\\ 1420.0 & 0.58 & 1348.22 & 0.3781 & 2053.41 & 1956.19 & 2005.45 & 2058.37 & 0.3781 & 0.3774 & 0.3872 & 0.3967\\ 1425.0 & 0.58 & 1350.64 & 0.3757 & 2051.28 & 1943.25 & 1992.51 & 2045.44 & 0.3757 & 0.377 & 0.3868 & 0.3963\\ 1430.0 & 0.58 & 1353.02 & 0.3733 & 2049.16 & 1930.46 & 1979.7 & 2032.64 & 0.3733 & 0.3766 & 0.3864 & 0.3959\\ 1435.0 & 0.58 & 1355.38 & 0.3709 & 2047.06 & 1917.8 & 1967.04 & 2019.99 & 0.3709 & 0.3762 & 0.386 & 0.3955\\ 1440.0 & 0.58 & 1357.71 & 0.3685 & 2044.99 & 1905.29 & 1954.51 & 2007.48 & 0.3685 & 0.3759 & 0.3856 & 0.3951\\ 1445.0 & 0.58 & 1360.01 & 0.3662 & 2042.93 & 1892.91 & 1942.12 & 1995.1 & 0.3662 & 0.3755 & 0.3852 & 0.3947\\ 1450.0 & 0.58 & 1362.28 & 0.3639 & 2040.89 & 1880.66 & 1929.86 & 1982.86 & 0.3639 & 0.3751 & 0.3848 & 0.3943\\ 1455.0 & 0.58 & 1364.53 & 0.3616 & 2038.87 & 1868.55 & 1917.74 & 1970.75 & 0.3616 & 0.3747 & 0.3844 & 0.3939\\ 1330.0 & 0.59 & 1299.36 & 0.4287 & 2098.97 & 2224.48 & 2273.94 & 2326.63 & 0.4287 & 0.386 & 0.3958 & 0.4053\\ 1335.0 & 0.59 & 1302.41 & 0.4257 & 2096.4 & 2208.52 & 2257.97 & 2310.66 & 0.4257 & 0.3856 & 0.3953 & 0.4048\\ 1340.0 & 0.59 & 1305.42 & 0.4228 & 2093.86 & 2192.75 & 2242.19 & 2294.9 & 0.4228 & 0.3851 & 0.3948 & 0.4043\\ 1345.0 & 0.59 & 1308.39 & 0.4198 & 2091.35 & 2177.17 & 2226.6 & 2279.32 & 0.4198 & 0.3846 & 0.3943 & 0.4038\\ 1350.0 & 0.59 & 1311.32 & 0.4169 & 2088.86 & 2161.78 & 2211.2 & 2263.93 & 0.4169 & 0.3841 & 0.3938 & 0.4034\\ 1355.0 & 0.59 & 1314.21 & 0.414 & 2086.39 & 2146.57 & 2195.98 & 2248.72 & 0.414 & 0.3837 & 0.3934 & 0.4029\\ 1360.0 & 0.59 & 1317.06 & 0.4112 & 2083.96 & 2131.54 & 2180.94 & 2233.7 & 0.4112 & 0.3832 & 0.3929 & 0.4024\\ 1365.0 & 0.59 & 1319.87 & 0.4084 & 2081.54 & 2116.69 & 2166.07 & 2218.84 & 0.4084 & 0.3827 & 0.3925 & 0.402\\ 1370.0 & 0.59 & 1322.64 & 0.4056 & 2079.15 & 2102.01 & 2151.39 & 2204.17 & 0.4056 & 0.3823 & 0.392 & 0.4015\\ 1375.0 & 0.59 & 1325.38 & 0.4029 & 2076.78 & 2087.51 & 2136.87 & 2189.67 & 0.4029 & 0.3819 & 0.3916 & 0.4011\\ 1380.0 & 0.59 & 1328.08 & 0.4002 & 2074.44 & 2073.16 & 2122.52 & 2175.33 & 0.4002 & 0.3814 & 0.3911 & 0.4007\\ 1385.0 & 0.59 & 1330.75 & 0.3975 & 2072.12 & 2058.99 & 2108.34 & 2161.16 & 0.3975 & 0.381 & 0.3907 & 0.4002\\ 1390.0 & 0.59 & 1333.38 & 0.3949 & 2069.82 & 2044.98 & 2094.31 & 2147.15 & 0.3949 & 0.3805 & 0.3903 & 0.3998\\ 1395.0 & 0.59 & 1335.98 & 0.3923 & 2067.54 & 2031.13 & 2080.45 & 2133.3 & 0.3923 & 0.3801 & 0.3898 & 0.3994\\ 1400.0 & 0.59 & 1338.54 & 0.3897 & 2065.29 & 2017.44 & 2066.75 & 2119.61 & 0.3897 & 0.3797 & 0.3894 & 0.3989\\ 1405.0 & 0.59 & 1341.07 & 0.3871 & 2063.05 & 2003.9 & 2053.2 & 2106.07 & 0.3871 & 0.3793 & 0.389 & 0.3985\\ 1410.0 & 0.59 & 1343.57 & 0.3846 & 2060.84 & 1990.51 & 2039.8 & 2092.69 & 0.3846 & 0.3788 & 0.3886 & 0.3981\\ 1415.0 & 0.59 & 1346.04 & 0.3821 & 2058.65 & 1977.28 & 2026.56 & 2079.45 & 0.3821 & 0.3784 & 0.3881 & 0.3977\\ 1420.0 & 0.59 & 1348.48 & 0.3796 & 2056.48 & 1964.18 & 2013.45 & 2066.36 & 0.3796 & 0.378 & 0.3877 & 0.3973\\ 1425.0 & 0.59 & 1350.88 & 0.3772 & 2054.33 & 1951.24 & 2000.5 & 2053.42 & 0.3772 & 0.3776 & 0.3873 & 0.3969\\ 1430.0 & 0.59 & 1353.26 & 0.3748 & 2052.21 & 1938.44 & 1987.69 & 2040.62 & 0.3748 & 0.3772 & 0.3869 & 0.3965\\ 1435.0 & 0.59 & 1355.61 & 0.3724 & 2050.09 & 1925.77 & 1975.01 & 2027.96 & 0.3724 & 0.3768 & 0.3865 & 0.3961\\ 1440.0 & 0.59 & 1357.93 & 0.37 & 2048.01 & 1913.25 & 1962.47 & 2015.44 & 0.37 & 0.3764 & 0.3861 & 0.3957\\ 1445.0 & 0.59 & 1360.22 & 0.3677 & 2045.94 & 1900.86 & 1950.08 & 2003.05 & 0.3677 & 0.376 & 0.3858 & 0.3953\\ 1450.0 & 0.59 & 1362.48 & 0.3654 & 2043.89 & 1888.61 & 1937.81 & 1990.8 & 0.3654 & 0.3756 & 0.3854 & 0.3949\\ 1455.0 & 0.59 & 1364.72 & 0.3631 & 2041.86 & 1876.48 & 1925.67 & 1978.67 & 0.3631 & 0.3753 & 0.385 & 0.3945\\ 1460.0 & 0.59 & 1366.93 & 0.3608 & 2039.84 & 1864.49 & 1913.67 & 1966.68 & 0.3608 & 0.3749 & 0.3846 & 0.3941\\ 1335.0 & 0.6 & 1302.97 & 0.4272 & 2099.62 & 2216.08 & 2265.53 & 2318.22 & 0.4272 & 0.3862 & 0.3959 & 0.4054\\ 1340.0 & 0.6 & 1305.97 & 0.4242 & 2097.07 & 2200.31 & 2249.76 & 2302.46 & 0.4242 & 0.3857 & 0.3954 & 0.4049\\ 1345.0 & 0.6 & 1308.92 & 0.4212 & 2094.54 & 2184.73 & 2234.17 & 2286.88 & 0.4212 & 0.3852 & 0.3949 & 0.4044\\ 1350.0 & 0.6 & 1311.84 & 0.4183 & 2092.04 & 2169.34 & 2218.77 & 2271.49 & 0.4183 & 0.3847 & 0.3944 & 0.404\\ 1355.0 & 0.6 & 1314.71 & 0.4155 & 2089.56 & 2154.13 & 2203.55 & 2256.29 & 0.4155 & 0.3843 & 0.394 & 0.4035\\ 1360.0 & 0.6 & 1317.55 & 0.4126 & 2087.11 & 2139.1 & 2188.5 & 2241.25 & 0.4126 & 0.3838 & 0.3935 & 0.403\\ 1365.0 & 0.6 & 1320.35 & 0.4098 & 2084.68 & 2124.25 & 2173.64 & 2226.41 & 0.4098 & 0.3833 & 0.3931 & 0.4026\\ 1370.0 & 0.6 & 1323.11 & 0.4071 & 2082.27 & 2109.57 & 2158.95 & 2211.72 & 0.4071 & 0.3829 & 0.3926 & 0.4021\\ 1375.0 & 0.6 & 1325.83 & 0.4043 & 2079.9 & 2095.06 & 2144.43 & 2197.22 & 0.4043 & 0.3824 & 0.3922 & 0.4017\\ 1380.0 & 0.6 & 1328.52 & 0.4016 & 2077.54 & 2080.72 & 2130.08 & 2182.88 & 0.4016 & 0.382 & 0.3917 & 0.4012\\ 1385.0 & 0.6 & 1331.18 & 0.3989 & 2075.2 & 2066.54 & 2115.89 & 2168.7 & 0.3989 & 0.3816 & 0.3913 & 0.4008\\ 1390.0 & 0.6 & 1333.8 & 0.3963 & 2072.89 & 2052.53 & 2101.87 & 2154.69 & 0.3963 & 0.3811 & 0.3908 & 0.4004\\ 1395.0 & 0.6 & 1336.38 & 0.3937 & 2070.6 & 2038.67 & 2088.0 & 2140.84 & 0.3937 & 0.3807 & 0.3904 & 0.3999\\ 1400.0 & 0.6 & 1338.94 & 0.3911 & 2068.34 & 2024.97 & 2074.29 & 2127.14 & 0.3911 & 0.3803 & 0.39 & 0.3995\\ 1405.0 & 0.6 & 1341.46 & 0.3885 & 2066.09 & 2011.43 & 2060.74 & 2113.6 & 0.3885 & 0.3798 & 0.3896 & 0.3991\\ 1410.0 & 0.6 & 1343.95 & 0.386 & 2063.87 & 1998.04 & 2047.33 & 2100.21 & 0.386 & 0.3794 & 0.3891 & 0.3987\\ 1415.0 & 0.6 & 1346.41 & 0.3835 & 2061.66 & 1984.8 & 2034.08 & 2086.97 & 0.3835 & 0.379 & 0.3887 & 0.3982\\ 1420.0 & 0.6 & 1348.83 & 0.381 & 2059.48 & 1971.7 & 2020.98 & 2073.88 & 0.381 & 0.3786 & 0.3883 & 0.3978\\ 1425.0 & 0.6 & 1351.23 & 0.3786 & 2057.32 & 1958.75 & 2008.02 & 2060.94 & 0.3786 & 0.3782 & 0.3879 & 0.3974\\ 1430.0 & 0.6 & 1353.6 & 0.3762 & 2055.18 & 1945.94 & 1995.2 & 2048.12 & 0.3762 & 0.3778 & 0.3875 & 0.397\\ 1435.0 & 0.6 & 1355.93 & 0.3738 & 2053.06 & 1933.28 & 1982.52 & 2035.46 & 0.3738 & 0.3774 & 0.3871 & 0.3966\\ 1440.0 & 0.6 & 1358.24 & 0.3714 & 2050.96 & 1920.75 & 1969.98 & 2022.93 & 0.3714 & 0.377 & 0.3867 & 0.3962\\ 1445.0 & 0.6 & 1360.52 & 0.3691 & 2048.88 & 1908.35 & 1957.57 & 2010.54 & 0.3691 & 0.3766 & 0.3863 & 0.3958\\ 1450.0 & 0.6 & 1362.78 & 0.3668 & 2046.82 & 1896.09 & 1945.3 & 1998.28 & 0.3668 & 0.3762 & 0.3859 & 0.3954\\ 1455.0 & 0.6 & 1365.0 & 0.3645 & 2044.78 & 1883.96 & 1933.16 & 1986.15 & 0.3645 & 0.3758 & 0.3855 & 0.3951\\ 1460.0 & 0.6 & 1367.2 & 0.3622 & 2042.75 & 1871.95 & 1921.14 & 1974.15 & 0.3622 & 0.3754 & 0.3852 & 0.3947\\ 1465.0 & 0.6 & 1369.38 & 0.36 & 2040.74 & 1860.08 & 1909.26 & 1962.28 & 0.36 & 0.3751 & 0.3848 & 0.3943\\ 1340.0 & 0.61 & 1306.62 & 0.4255 & 2100.2 & 2207.35 & 2256.8 & 2309.5 & 0.4255 & 0.3863 & 0.396 & 0.4055\\ 1345.0 & 0.61 & 1309.56 & 0.4226 & 2097.66 & 2191.78 & 2241.22 & 2293.93 & 0.4226 & 0.3858 & 0.3955 & 0.405\\ 1350.0 & 0.61 & 1312.46 & 0.4197 & 2095.14 & 2176.39 & 2225.81 & 2278.53 & 0.4197 & 0.3853 & 0.395 & 0.4046\\ 1355.0 & 0.61 & 1315.33 & 0.4168 & 2092.65 & 2161.18 & 2210.6 & 2263.33 & 0.4168 & 0.3848 & 0.3946 & 0.4041\\ 1360.0 & 0.61 & 1318.15 & 0.414 & 2090.19 & 2146.15 & 2195.56 & 2248.3 & 0.414 & 0.3844 & 0.3941 & 0.4036\\ 1365.0 & 0.61 & 1320.93 & 0.4112 & 2087.75 & 2131.3 & 2180.7 & 2233.46 & 0.4112 & 0.3839 & 0.3936 & 0.4032\\ 1370.0 & 0.61 & 1323.68 & 0.4084 & 2085.33 & 2116.63 & 2166.01 & 2218.78 & 0.4084 & 0.3835 & 0.3932 & 0.4027\\ 1375.0 & 0.61 & 1326.39 & 0.4057 & 2082.94 & 2102.11 & 2151.49 & 2204.27 & 0.4057 & 0.383 & 0.3927 & 0.4023\\ 1380.0 & 0.61 & 1329.07 & 0.4029 & 2080.57 & 2087.78 & 2137.14 & 2189.94 & 0.4029 & 0.3826 & 0.3923 & 0.4018\\ 1385.0 & 0.61 & 1331.71 & 0.4003 & 2078.22 & 2073.6 & 2122.96 & 2175.77 & 0.4003 & 0.3821 & 0.3918 & 0.4014\\ 1390.0 & 0.61 & 1334.32 & 0.3976 & 2075.9 & 2059.58 & 2108.93 & 2161.75 & 0.3976 & 0.3817 & 0.3914 & 0.4009\\ 1395.0 & 0.61 & 1336.9 & 0.395 & 2073.6 & 2045.73 & 2095.07 & 2147.9 & 0.395 & 0.3813 & 0.391 & 0.4005\\ 1400.0 & 0.61 & 1339.44 & 0.3924 & 2071.32 & 2032.04 & 2081.36 & 2134.21 & 0.3924 & 0.3808 & 0.3905 & 0.4001\\ 1405.0 & 0.61 & 1341.95 & 0.3899 & 2069.06 & 2018.49 & 2067.8 & 2120.66 & 0.3899 & 0.3804 & 0.3901 & 0.3996\\ 1410.0 & 0.61 & 1344.42 & 0.3873 & 2066.83 & 2005.1 & 2054.4 & 2107.27 & 0.3873 & 0.38 & 0.3897 & 0.3992\\ 1415.0 & 0.61 & 1346.87 & 0.3848 & 2064.61 & 1991.86 & 2041.15 & 2094.03 & 0.3848 & 0.3796 & 0.3893 & 0.3988\\ 1420.0 & 0.61 & 1349.29 & 0.3824 & 2062.42 & 1978.75 & 2028.04 & 2080.93 & 0.3824 & 0.3791 & 0.3889 & 0.3984\\ 1425.0 & 0.61 & 1351.67 & 0.3799 & 2060.25 & 1965.8 & 2015.08 & 2067.98 & 0.3799 & 0.3787 & 0.3884 & 0.398\\ 1430.0 & 0.61 & 1354.03 & 0.3775 & 2058.1 & 1953.0 & 2002.26 & 2055.18 & 0.3775 & 0.3783 & 0.388 & 0.3976\\ 1435.0 & 0.61 & 1356.35 & 0.3751 & 2055.96 & 1940.32 & 1989.57 & 2042.5 & 0.3751 & 0.3779 & 0.3876 & 0.3972\\ 1440.0 & 0.61 & 1358.65 & 0.3728 & 2053.85 & 1927.79 & 1977.03 & 2029.97 & 0.3728 & 0.3775 & 0.3872 & 0.3968\\ 1445.0 & 0.61 & 1360.92 & 0.3704 & 2051.76 & 1915.39 & 1964.62 & 2017.58 & 0.3704 & 0.3771 & 0.3868 & 0.3964\\ 1450.0 & 0.61 & 1363.17 & 0.3681 & 2049.69 & 1903.13 & 1952.35 & 2005.32 & 0.3681 & 0.3767 & 0.3865 & 0.396\\ 1455.0 & 0.61 & 1365.38 & 0.3658 & 2047.63 & 1890.99 & 1940.2 & 1993.18 & 0.3658 & 0.3764 & 0.3861 & 0.3956\\ 1460.0 & 0.61 & 1367.57 & 0.3636 & 2045.6 & 1878.99 & 1928.19 & 1981.18 & 0.3636 & 0.376 & 0.3857 & 0.3952\\ 1465.0 & 0.61 & 1369.74 & 0.3613 & 2043.58 & 1867.11 & 1916.3 & 1969.31 & 0.3613 & 0.3756 & 0.3853 & 0.3948\\ 1470.0 & 0.61 & 1371.88 & 0.3591 & 2041.58 & 1855.36 & 1904.54 & 1957.56 & 0.3591 & 0.3752 & 0.3849 & 0.3945\\ 1345.0 & 0.62 & 1310.31 & 0.4238 & 2100.71 & 2198.32 & 2247.76 & 2300.46 & 0.4238 & 0.3864 & 0.3961 & 0.4056\\ 1350.0 & 0.62 & 1313.2 & 0.4209 & 2098.18 & 2182.94 & 2232.37 & 2285.09 & 0.4209 & 0.3859 & 0.3956 & 0.4051\\ 1355.0 & 0.62 & 1316.04 & 0.418 & 2095.68 & 2167.73 & 2217.16 & 2269.88 & 0.418 & 0.3854 & 0.3951 & 0.4047\\ 1360.0 & 0.62 & 1318.85 & 0.4152 & 2093.2 & 2152.71 & 2202.13 & 2254.87 & 0.4152 & 0.3849 & 0.3947 & 0.4042\\ 1365.0 & 0.62 & 1321.62 & 0.4124 & 2090.75 & 2137.86 & 2187.27 & 2240.02 & 0.4124 & 0.3845 & 0.3942 & 0.4037\\ 1370.0 & 0.62 & 1324.36 & 0.4096 & 2088.32 & 2123.19 & 2172.59 & 2225.35 & 0.4096 & 0.384 & 0.3937 & 0.4033\\ 1375.0 & 0.62 & 1327.06 & 0.4069 & 2085.92 & 2108.7 & 2158.08 & 2210.85 & 0.4069 & 0.3836 & 0.3933 & 0.4028\\ 1380.0 & 0.62 & 1329.72 & 0.4042 & 2083.53 & 2094.35 & 2143.73 & 2196.52 & 0.4042 & 0.3831 & 0.3928 & 0.4024\\ 1385.0 & 0.62 & 1332.35 & 0.4015 & 2081.17 & 2080.19 & 2129.55 & 2182.35 & 0.4015 & 0.3827 & 0.3924 & 0.4019\\ 1390.0 & 0.62 & 1334.94 & 0.3989 & 2078.84 & 2066.18 & 2115.53 & 2168.34 & 0.3989 & 0.3822 & 0.392 & 0.4015\\ 1395.0 & 0.62 & 1337.5 & 0.3963 & 2076.53 & 2052.32 & 2101.66 & 2154.49 & 0.3963 & 0.3818 & 0.3915 & 0.401\\ 1400.0 & 0.62 & 1340.03 & 0.3937 & 2074.24 & 2038.63 & 2087.96 & 2140.8 & 0.3937 & 0.3814 & 0.3911 & 0.4006\\ 1405.0 & 0.62 & 1342.53 & 0.3911 & 2071.97 & 2025.09 & 2074.41 & 2127.26 & 0.3911 & 0.3809 & 0.3907 & 0.4002\\ 1410.0 & 0.62 & 1344.99 & 0.3886 & 2069.72 & 2011.7 & 2061.0 & 2113.87 & 0.3886 & 0.3805 & 0.3902 & 0.3998\\ 1415.0 & 0.62 & 1347.43 & 0.3861 & 2067.5 & 1998.46 & 2047.75 & 2100.63 & 0.3861 & 0.3801 & 0.3898 & 0.3993\\ 1420.0 & 0.62 & 1349.83 & 0.3836 & 2065.29 & 1985.36 & 2034.65 & 2087.54 & 0.3836 & 0.3797 & 0.3894 & 0.3989\\ 1425.0 & 0.62 & 1352.21 & 0.3812 & 2063.11 & 1972.41 & 2021.69 & 2074.59 & 0.3812 & 0.3793 & 0.389 & 0.3985\\ 1430.0 & 0.62 & 1354.55 & 0.3788 & 2060.94 & 1959.6 & 2008.87 & 2061.78 & 0.3788 & 0.3789 & 0.3886 & 0.3981\\ 1435.0 & 0.62 & 1356.87 & 0.3764 & 2058.8 & 1946.93 & 1996.19 & 2049.11 & 0.3764 & 0.3785 & 0.3882 & 0.3977\\ 1440.0 & 0.62 & 1359.16 & 0.374 & 2056.68 & 1934.4 & 1983.65 & 2036.59 & 0.374 & 0.3781 & 0.3878 & 0.3973\\ 1445.0 & 0.62 & 1361.41 & 0.3717 & 2054.57 & 1922.0 & 1971.23 & 2024.18 & 0.3717 & 0.3777 & 0.3874 & 0.3969\\ 1450.0 & 0.62 & 1363.65 & 0.3694 & 2052.49 & 1909.73 & 1958.96 & 2011.92 & 0.3694 & 0.3773 & 0.387 & 0.3965\\ 1455.0 & 0.62 & 1365.85 & 0.3671 & 2050.43 & 1897.6 & 1946.82 & 1999.79 & 0.3671 & 0.3769 & 0.3866 & 0.3961\\ 1460.0 & 0.62 & 1368.03 & 0.3648 & 2048.38 & 1885.6 & 1934.8 & 1987.79 & 0.3648 & 0.3765 & 0.3862 & 0.3957\\ 1465.0 & 0.62 & 1370.19 & 0.3626 & 2046.35 & 1873.72 & 1922.91 & 1975.91 & 0.3626 & 0.3761 & 0.3858 & 0.3954\\ 1470.0 & 0.62 & 1372.31 & 0.3603 & 2044.34 & 1861.96 & 1911.15 & 1964.16 & 0.3603 & 0.3757 & 0.3855 & 0.395\\ 1475.0 & 0.62 & 1374.42 & 0.3581 & 2042.35 & 1850.34 & 1899.51 & 1952.53 & 0.3581 & 0.3754 & 0.3851 & 0.3946\\ 1350.0 & 0.63 & 1314.03 & 0.422 & 2101.14 & 2189.0 & 2238.43 & 2291.15 & 0.422 & 0.3864 & 0.3962 & 0.4057\\ 1355.0 & 0.63 & 1316.86 & 0.4192 & 2098.63 & 2173.81 & 2223.24 & 2275.96 & 0.4192 & 0.386 & 0.3957 & 0.4052\\ 1360.0 & 0.63 & 1319.65 & 0.4163 & 2096.14 & 2158.8 & 2208.21 & 2260.95 & 0.4163 & 0.3855 & 0.3952 & 0.4047\\ 1365.0 & 0.63 & 1322.41 & 0.4135 & 2093.68 & 2143.96 & 2193.37 & 2246.12 & 0.4135 & 0.385 & 0.3948 & 0.4043\\ 1370.0 & 0.63 & 1325.13 & 0.4108 & 2091.24 & 2129.29 & 2178.69 & 2231.45 & 0.4108 & 0.3846 & 0.3943 & 0.4038\\ 1375.0 & 0.63 & 1327.81 & 0.408 & 2088.82 & 2114.8 & 2164.19 & 2216.96 & 0.408 & 0.3841 & 0.3938 & 0.4034\\ 1380.0 & 0.63 & 1330.46 & 0.4053 & 2086.43 & 2100.48 & 2149.85 & 2202.64 & 0.4053 & 0.3837 & 0.3934 & 0.4029\\ 1385.0 & 0.63 & 1333.08 & 0.4027 & 2084.06 & 2086.31 & 2135.68 & 2188.47 & 0.4027 & 0.3832 & 0.3929 & 0.4025\\ 1390.0 & 0.63 & 1335.66 & 0.4 & 2081.71 & 2072.31 & 2121.66 & 2174.47 & 0.4 & 0.3828 & 0.3925 & 0.402\\ 1395.0 & 0.63 & 1338.21 & 0.3974 & 2079.39 & 2058.47 & 2107.81 & 2160.63 & 0.3974 & 0.3823 & 0.3921 & 0.4016\\ 1400.0 & 0.63 & 1340.72 & 0.3948 & 2077.09 & 2044.77 & 2094.11 & 2146.94 & 0.3948 & 0.3819 & 0.3916 & 0.4012\\ 1405.0 & 0.63 & 1343.21 & 0.3923 & 2074.81 & 2031.24 & 2080.57 & 2133.41 & 0.3923 & 0.3815 & 0.3912 & 0.4007\\ 1410.0 & 0.63 & 1345.66 & 0.3898 & 2072.55 & 2017.86 & 2067.17 & 2120.03 & 0.3898 & 0.3811 & 0.3908 & 0.4003\\ 1415.0 & 0.63 & 1348.08 & 0.3873 & 2070.32 & 2004.62 & 2053.93 & 2106.8 & 0.3873 & 0.3806 & 0.3903 & 0.3999\\ 1420.0 & 0.63 & 1350.47 & 0.3848 & 2068.1 & 1991.53 & 2040.82 & 2093.71 & 0.3848 & 0.3802 & 0.3899 & 0.3995\\ 1425.0 & 0.63 & 1352.83 & 0.3823 & 2065.91 & 1978.59 & 2027.87 & 2080.76 & 0.3823 & 0.3798 & 0.3895 & 0.399\\ 1430.0 & 0.63 & 1355.17 & 0.3799 & 2063.73 & 1965.78 & 2015.05 & 2067.96 & 0.3799 & 0.3794 & 0.3891 & 0.3986\\ 1435.0 & 0.63 & 1357.47 & 0.3775 & 2061.58 & 1953.11 & 2002.37 & 2055.29 & 0.3775 & 0.379 & 0.3887 & 0.3982\\ 1440.0 & 0.63 & 1359.74 & 0.3752 & 2059.44 & 1940.58 & 1989.83 & 2042.77 & 0.3752 & 0.3786 & 0.3883 & 0.3978\\ 1445.0 & 0.63 & 1361.99 & 0.3728 & 2057.33 & 1928.19 & 1977.43 & 2030.38 & 0.3728 & 0.3782 & 0.3879 & 0.3974\\ 1450.0 & 0.63 & 1364.21 & 0.3705 & 2055.24 & 1915.93 & 1965.16 & 2018.12 & 0.3705 & 0.3778 & 0.3875 & 0.397\\ 1455.0 & 0.63 & 1366.41 & 0.3682 & 2053.16 & 1903.79 & 1953.01 & 2005.98 & 0.3682 & 0.3774 & 0.3871 & 0.3966\\ 1460.0 & 0.63 & 1368.58 & 0.366 & 2051.1 & 1891.79 & 1941.0 & 1993.98 & 0.366 & 0.377 & 0.3867 & 0.3963\\ 1465.0 & 0.63 & 1370.72 & 0.3637 & 2049.07 & 1879.92 & 1929.11 & 1982.11 & 0.3637 & 0.3766 & 0.3863 & 0.3959\\ 1470.0 & 0.63 & 1372.84 & 0.3615 & 2047.05 & 1868.17 & 1917.35 & 1970.36 & 0.3615 & 0.3762 & 0.386 & 0.3955\\ 1475.0 & 0.63 & 1374.93 & 0.3593 & 2045.05 & 1856.53 & 1905.71 & 1958.73 & 0.3593 & 0.3759 & 0.3856 & 0.3951\\ 1480.0 & 0.63 & 1377.0 & 0.3571 & 2043.06 & 1845.03 & 1894.19 & 1947.23 & 0.3571 & 0.3755 & 0.3852 & 0.3947\\ 1355.0 & 0.64 & 1317.77 & 0.4202 & 2101.52 & 2179.42 & 2228.85 & 2281.57 & 0.4202 & 0.3865 & 0.3962 & 0.4058\\ 1360.0 & 0.64 & 1320.55 & 0.4174 & 2099.02 & 2164.42 & 2213.84 & 2266.57 & 0.4174 & 0.386 & 0.3958 & 0.4053\\ 1365.0 & 0.64 & 1323.29 & 0.4146 & 2096.54 & 2149.59 & 2199.01 & 2251.75 & 0.4146 & 0.3856 & 0.3953 & 0.4048\\ 1370.0 & 0.64 & 1325.99 & 0.4118 & 2094.09 & 2134.95 & 2184.35 & 2237.1 & 0.4118 & 0.3851 & 0.3948 & 0.4044\\ 1375.0 & 0.64 & 1328.66 & 0.4091 & 2091.67 & 2120.47 & 2169.86 & 2222.62 & 0.4091 & 0.3847 & 0.3944 & 0.4039\\ 1380.0 & 0.64 & 1331.3 & 0.4064 & 2089.26 & 2106.15 & 2155.53 & 2208.31 & 0.4064 & 0.3842 & 0.3939 & 0.4034\\ 1385.0 & 0.64 & 1333.9 & 0.4037 & 2086.88 & 2092.0 & 2141.37 & 2194.16 & 0.4037 & 0.3838 & 0.3935 & 0.403\\ 1390.0 & 0.64 & 1336.46 & 0.4011 & 2084.53 & 2078.01 & 2127.37 & 2180.17 & 0.4011 & 0.3833 & 0.393 & 0.4026\\ 1395.0 & 0.64 & 1339.0 & 0.3985 & 2082.19 & 2064.17 & 2113.52 & 2166.33 & 0.3985 & 0.3829 & 0.3926 & 0.4021\\ 1400.0 & 0.64 & 1341.5 & 0.3959 & 2079.88 & 2050.49 & 2099.83 & 2152.66 & 0.3959 & 0.3824 & 0.3922 & 0.4017\\ 1405.0 & 0.64 & 1343.97 & 0.3934 & 2077.59 & 2036.97 & 2086.3 & 2139.14 & 0.3934 & 0.382 & 0.3917 & 0.4012\\ 1410.0 & 0.64 & 1346.41 & 0.3908 & 2075.32 & 2023.59 & 2072.91 & 2125.76 & 0.3908 & 0.3816 & 0.3913 & 0.4008\\ 1415.0 & 0.64 & 1348.82 & 0.3883 & 2073.07 & 2010.36 & 2059.67 & 2112.53 & 0.3883 & 0.3812 & 0.3909 & 0.4004\\ 1420.0 & 0.64 & 1351.19 & 0.3859 & 2070.85 & 1997.28 & 2046.58 & 2099.46 & 0.3859 & 0.3807 & 0.3904 & 0.4\\ 1425.0 & 0.64 & 1353.54 & 0.3834 & 2068.64 & 1984.34 & 2033.63 & 2086.52 & 0.3834 & 0.3803 & 0.39 & 0.3996\\ 1430.0 & 0.64 & 1355.86 & 0.381 & 2066.46 & 1971.54 & 2020.82 & 2073.72 & 0.381 & 0.3799 & 0.3896 & 0.3991\\ 1435.0 & 0.64 & 1358.15 & 0.3786 & 2064.29 & 1958.88 & 2008.15 & 2061.06 & 0.3786 & 0.3795 & 0.3892 & 0.3987\\ 1440.0 & 0.64 & 1360.42 & 0.3763 & 2062.15 & 1946.36 & 1995.62 & 2048.54 & 0.3763 & 0.3791 & 0.3888 & 0.3983\\ 1445.0 & 0.64 & 1362.65 & 0.3739 & 2060.03 & 1933.97 & 1983.22 & 2036.16 & 0.3739 & 0.3787 & 0.3884 & 0.3979\\ 1450.0 & 0.64 & 1364.86 & 0.3716 & 2057.92 & 1921.71 & 1970.95 & 2023.9 & 0.3716 & 0.3783 & 0.388 & 0.3975\\ 1455.0 & 0.64 & 1367.05 & 0.3693 & 2055.84 & 1909.59 & 1958.81 & 2011.78 & 0.3693 & 0.3779 & 0.3876 & 0.3971\\ 1460.0 & 0.64 & 1369.2 & 0.3671 & 2053.77 & 1897.59 & 1946.8 & 1999.78 & 0.3671 & 0.3775 & 0.3872 & 0.3968\\ 1465.0 & 0.64 & 1371.33 & 0.3648 & 2051.72 & 1885.72 & 1934.92 & 1987.91 & 0.3648 & 0.3771 & 0.3868 & 0.3964\\ 1470.0 & 0.64 & 1373.44 & 0.3626 & 2049.69 & 1873.97 & 1923.16 & 1976.16 & 0.3626 & 0.3767 & 0.3865 & 0.396\\ 1475.0 & 0.64 & 1375.52 & 0.3604 & 2047.68 & 1862.34 & 1911.53 & 1964.54 & 0.3604 & 0.3764 & 0.3861 & 0.3956\\ 1480.0 & 0.64 & 1377.58 & 0.3582 & 2045.69 & 1850.84 & 1900.01 & 1953.04 & 0.3582 & 0.376 & 0.3857 & 0.3952\\ 1485.0 & 0.64 & 1379.61 & 0.3561 & 2043.72 & 1839.46 & 1888.62 & 1941.66 & 0.3561 & 0.3756 & 0.3853 & 0.3949\\ 1360.0 & 0.65 & 1321.54 & 0.4184 & 2101.83 & 2169.59 & 2219.02 & 2271.75 & 0.4184 & 0.3866 & 0.3963 & 0.4058\\ 1365.0 & 0.65 & 1324.26 & 0.4156 & 2099.34 & 2154.79 & 2204.21 & 2256.94 & 0.4156 & 0.3861 & 0.3958 & 0.4053\\ 1370.0 & 0.65 & 1326.95 & 0.4128 & 2096.88 & 2140.15 & 2189.56 & 2242.31 & 0.4128 & 0.3856 & 0.3954 & 0.4049\\ 1375.0 & 0.65 & 1329.6 & 0.4101 & 2094.44 & 2125.69 & 2175.08 & 2227.84 & 0.4101 & 0.3852 & 0.3949 & 0.4044\\ 1380.0 & 0.65 & 1332.22 & 0.4074 & 2092.03 & 2111.39 & 2160.77 & 2213.55 & 0.4074 & 0.3847 & 0.3944 & 0.404\\
1385.0 & 0.65 & 1334.81 & 0.4047 & 2089.64 & 2097.25 & 2146.62 & 2199.41 & 0.4047 & 0.3843 & 0.394 & 0.4035\\ 1390.0 & 0.65 & 1337.36 & 0.4021 & 2087.27 & 2083.27 & 2132.63 & 2185.43 & 0.4021 & 0.3838 & 0.3935 & 0.4031\\ 1395.0 & 0.65 & 1339.88 & 0.3995 & 2084.93 & 2069.45 & 2118.8 & 2171.62 & 0.3995 & 0.3834 & 0.3931 & 0.4026\\ 1400.0 & 0.65 & 1342.36 & 0.3969 & 2082.61 & 2055.79 & 2105.13 & 2157.95 & 0.3969 & 0.3829 & 0.3927 & 0.4022\\ 1405.0 & 0.65 & 1344.82 & 0.3944 & 2080.3 & 2042.27 & 2091.6 & 2144.44 & 0.3944 & 0.3825 & 0.3922 & 0.4018\\ 1410.0 & 0.65 & 1347.24 & 0.3918 & 2078.03 & 2028.91 & 2078.23 & 2131.08 & 0.3918 & 0.3821 & 0.3918 & 0.4013\\ 1415.0 & 0.65 & 1349.64 & 0.3893 & 2075.77 & 2015.69 & 2065.0 & 2117.86 & 0.3893 & 0.3817 & 0.3914 & 0.4009\\ 1420.0 & 0.65 & 1352.0 & 0.3869 & 2073.53 & 2002.62 & 2051.92 & 2104.79 & 0.3869 & 0.3812 & 0.391 & 0.4005\\ 1425.0 & 0.65 & 1354.34 & 0.3844 & 2071.32 & 1989.69 & 2038.98 & 2091.86 & 0.3844 & 0.3808 & 0.3905 & 0.4001\\ 1430.0 & 0.65 & 1356.64 & 0.382 & 2069.13 & 1976.9 & 2026.18 & 2079.08 & 0.382 & 0.3804 & 0.3901 & 0.3996\\ 1435.0 & 0.65 & 1358.92 & 0.3796 & 2066.95 & 1964.25 & 2013.52 & 2066.43 & 0.3796 & 0.38 & 0.3897 & 0.3992\\ 1440.0 & 0.65 & 1361.17 & 0.3773 & 2064.8 & 1951.73 & 2000.99 & 2053.92 & 0.3773 & 0.3796 & 0.3893 & 0.3988\\ 1445.0 & 0.65 & 1363.4 & 0.3749 & 2062.66 & 1939.36 & 1988.61 & 2041.54 & 0.3749 & 0.3792 & 0.3889 & 0.3984\\ 1450.0 & 0.65 & 1365.59 & 0.3726 & 2060.55 & 1927.11 & 1976.35 & 2029.3 & 0.3726 & 0.3788 & 0.3885 & 0.398\\ 1455.0 & 0.65 & 1367.76 & 0.3703 & 2058.46 & 1914.99 & 1964.22 & 2017.18 & 0.3703 & 0.3784 & 0.3881 & 0.3976\\ 1460.0 & 0.65 & 1369.91 & 0.3681 & 2056.38 & 1903.0 & 1952.22 & 2005.19 & 0.3681 & 0.378 & 0.3877 & 0.3972\\ 1465.0 & 0.65 & 1372.03 & 0.3658 & 2054.32 & 1891.13 & 1940.34 & 1993.33 & 0.3658 & 0.3776 & 0.3873 & 0.3969\\ 1470.0 & 0.65 & 1374.12 & 0.3636 & 2052.28 & 1879.4 & 1928.59 & 1981.59 & 0.3636 & 0.3772 & 0.3869 & 0.3965\\ 1475.0 & 0.65 & 1376.19 & 0.3614 & 2050.27 & 1867.78 & 1916.96 & 1969.97 & 0.3614 & 0.3768 & 0.3866 & 0.3961\\ 1480.0 & 0.65 & 1378.23 & 0.3593 & 2048.26 & 1856.27 & 1905.45 & 1958.47 & 0.3593 & 0.3765 & 0.3862 & 0.3957\\ 1485.0 & 0.65 & 1380.26 & 0.3571 & 2046.28 & 1844.9 & 1894.06 & 1947.1 & 0.3571 & 0.3761 & 0.3858 & 0.3953\\ 1490.0 & 0.65 & 1382.25 & 0.355 & 2044.31 & 1833.63 & 1882.79 & 1935.84 & 0.355 & 0.3757 & 0.3854 & 0.395\\ 1365.0 & 0.66 & 1325.32 & 0.4165 & 2102.08 & 2159.55 & 2208.97 & 2261.7 & 0.4165 & 0.3866 & 0.3963 & 0.4059\\ 1370.0 & 0.66 & 1327.99 & 0.4137 & 2099.61 & 2144.94 & 2194.35 & 2247.09 & 0.4137 & 0.3862 & 0.3959 & 0.4054\\ 1375.0 & 0.66 & 1330.63 & 0.411 & 2097.16 & 2130.49 & 2179.89 & 2232.65 & 0.411 & 0.3857 & 0.3954 & 0.4049\\ 1380.0 & 0.66 & 1333.23 & 0.4083 & 2094.73 & 2116.2 & 2165.59 & 2218.36 & 0.4083 & 0.3852 & 0.395 & 0.4045\\ 1385.0 & 0.66 & 1335.8 & 0.4056 & 2092.33 & 2102.09 & 2151.46 & 2204.24 & 0.4056 & 0.3848 & 0.3945 & 0.404\\ 1390.0 & 0.66 & 1338.34 & 0.403 & 2089.96 & 2088.13 & 2137.49 & 2190.29 & 0.403 & 0.3843 & 0.3941 & 0.4036\\ 1395.0 & 0.66 & 1340.84 & 0.4004 & 2087.6 & 2074.32 & 2123.67 & 2176.48 & 0.4004 & 0.3839 & 0.3936 & 0.4031\\ 1400.0 & 0.66 & 1343.31 & 0.3978 & 2085.27 & 2060.67 & 2110.01 & 2162.83 & 0.3978 & 0.3835 & 0.3932 & 0.4027\\ 1405.0 & 0.66 & 1345.75 & 0.3953 & 2082.96 & 2047.17 & 2096.51 & 2149.34 & 0.3953 & 0.383 & 0.3927 & 0.4023\\ 1410.0 & 0.66 & 1348.16 & 0.3928 & 2080.67 & 2033.82 & 2083.14 & 2135.99 & 0.3928 & 0.3826 & 0.3923 & 0.4018\\ 1415.0 & 0.66 & 1350.54 & 0.3903 & 2078.41 & 2020.62 & 2069.93 & 2122.79 & 0.3903 & 0.3822 & 0.3919 & 0.4014\\ 1420.0 & 0.66 & 1352.89 & 0.3878 & 2076.16 & 2007.56 & 2056.87 & 2109.73 & 0.3878 & 0.3817 & 0.3915 & 0.401\\ 1425.0 & 0.66 & 1355.21 & 0.3854 & 2073.94 & 1994.65 & 2043.94 & 2096.82 & 0.3854 & 0.3813 & 0.391 & 0.4006\\ 1430.0 & 0.66 & 1357.5 & 0.383 & 2071.73 & 1981.87 & 2031.15 & 2084.04 & 0.383 & 0.3809 & 0.3906 & 0.4001\\ 1435.0 & 0.66 & 1359.77 & 0.3806 & 2069.55 & 1969.23 & 2018.5 & 2071.41 & 0.3806 & 0.3805 & 0.3902 & 0.3997\\ 1440.0 & 0.66 & 1362.01 & 0.3782 & 2067.39 & 1956.73 & 2005.99 & 2058.91 & 0.3782 & 0.3801 & 0.3898 & 0.3993\\ 1445.0 & 0.66 & 1364.22 & 0.3759 & 2065.24 & 1944.36 & 1993.62 & 2046.55 & 0.3759 & 0.3797 & 0.3894 & 0.3989\\ 1450.0 & 0.66 & 1366.4 & 0.3736 & 2063.12 & 1932.12 & 1981.36 & 2034.3 & 0.3736 & 0.3793 & 0.389 & 0.3985\\ 1455.0 & 0.66 & 1368.56 & 0.3713 & 2061.02 & 1920.01 & 1969.25 & 2022.2 & 0.3713 & 0.3789 & 0.3886 & 0.3981\\ 1460.0 & 0.66 & 1370.69 & 0.369 & 2058.93 & 1908.03 & 1957.26 & 2010.22 & 0.369 & 0.3785 & 0.3882 & 0.3977\\ 1465.0 & 0.66 & 1372.79 & 0.3668 & 2056.87 & 1896.18 & 1945.39 & 1998.37 & 0.3668 & 0.3781 & 0.3878 & 0.3973\\ 1470.0 & 0.66 & 1374.88 & 0.3646 & 2054.82 & 1884.45 & 1933.65 & 1986.64 & 0.3646 & 0.3777 & 0.3874 & 0.397\\ 1475.0 & 0.66 & 1376.93 & 0.3624 & 2052.79 & 1872.84 & 1922.03 & 1975.03 & 0.3624 & 0.3773 & 0.387 & 0.3966\\ 1480.0 & 0.66 & 1378.97 & 0.3602 & 2050.78 & 1861.35 & 1910.53 & 1963.55 & 0.3602 & 0.3769 & 0.3867 & 0.3962\\ 1485.0 & 0.66 & 1380.98 & 0.3581 & 2048.79 & 1849.98 & 1899.15 & 1952.18 & 0.3581 & 0.3766 & 0.3863 & 0.3958\\ 1490.0 & 0.66 & 1382.96 & 0.356 & 2046.81 & 1838.72 & 1887.88 & 1940.93 & 0.356 & 0.3762 & 0.3859 & 0.3954\\ 1495.0 & 0.66 & 1384.93 & 0.3538 & 2044.85 & 1827.58 & 1876.73 & 1929.78 & 0.3538 & 0.3758 & 0.3855 & 0.3951\\ 1370.0 & 0.67 & 1329.12 & 0.4146 & 2102.27 & 2149.3 & 2198.71 & 2251.46 & 0.4146 & 0.3867 & 0.3964 & 0.4059\\ 1375.0 & 0.67 & 1331.74 & 0.4118 & 2099.81 & 2134.88 & 2184.28 & 2237.03 & 0.4118 & 0.3862 & 0.3959 & 0.4054\\ 1380.0 & 0.67 & 1334.32 & 0.4091 & 2097.38 & 2120.62 & 2170.01 & 2222.78 & 0.4091 & 0.3857 & 0.3955 & 0.405\\ 1385.0 & 0.67 & 1336.87 & 0.4065 & 2094.97 & 2106.51 & 2155.89 & 2208.67 & 0.4065 & 0.3853 & 0.395 & 0.4045\\ 1390.0 & 0.67 & 1339.39 & 0.4039 & 2092.58 & 2092.57 & 2141.94 & 2194.73 & 0.4039 & 0.3848 & 0.3945 & 0.4041\\ 1395.0 & 0.67 & 1341.88 & 0.4013 & 2090.22 & 2078.79 & 2128.15 & 2180.95 & 0.4013 & 0.3844 & 0.3941 & 0.4036\\ 1400.0 & 0.67 & 1344.34 & 0.3987 & 2087.88 & 2065.16 & 2114.51 & 2167.32 & 0.3987 & 0.3839 & 0.3937 & 0.4032\\ 1405.0 & 0.67 & 1346.76 & 0.3961 & 2085.56 & 2051.67 & 2101.01 & 2153.84 & 0.3961 & 0.3835 & 0.3932 & 0.4027\\ 1410.0 & 0.67 & 1349.16 & 0.3936 & 2083.26 & 2038.34 & 2087.67 & 2140.51 & 0.3936 & 0.3831 & 0.3928 & 0.4023\\ 1415.0 & 0.67 & 1351.52 & 0.3911 & 2080.98 & 2025.16 & 2074.48 & 2127.33 & 0.3911 & 0.3826 & 0.3924 & 0.4019\\ 1420.0 & 0.67 & 1353.86 & 0.3887 & 2078.73 & 2012.12 & 2061.43 & 2114.29 & 0.3887 & 0.3822 & 0.3919 & 0.4015\\ 1425.0 & 0.67 & 1356.16 & 0.3862 & 2076.5 & 1999.22 & 2048.51 & 2101.39 & 0.3862 & 0.3818 & 0.3915 & 0.401\\ 1430.0 & 0.67 & 1358.44 & 0.3838 & 2074.28 & 1986.46 & 2035.75 & 2088.63 & 0.3838 & 0.3814 & 0.3911 & 0.4006\\ 1435.0 & 0.67 & 1360.69 & 0.3814 & 2072.09 & 1973.84 & 2023.11 & 2076.01 & 0.3814 & 0.381 & 0.3907 & 0.4002\\ 1440.0 & 0.67 & 1362.91 & 0.3791 & 2069.92 & 1961.35 & 2010.62 & 2063.53 & 0.3791 & 0.3806 & 0.3903 & 0.3998\\ 1445.0 & 0.67 & 1365.11 & 0.3768 & 2067.77 & 1948.99 & 1998.25 & 2051.17 & 0.3768 & 0.3802 & 0.3899 & 0.3994\\ 1450.0 & 0.67 & 1367.28 & 0.3745 & 2065.64 & 1936.77 & 1986.01 & 2038.95 & 0.3745 & 0.3797 & 0.3895 & 0.399\\ 1455.0 & 0.67 & 1369.42 & 0.3722 & 2063.52 & 1924.67 & 1973.91 & 2026.86 & 0.3722 & 0.3793 & 0.3891 & 0.3986\\ 1460.0 & 0.67 & 1371.54 & 0.3699 & 2061.43 & 1912.71 & 1961.93 & 2014.9 & 0.3699 & 0.379 & 0.3887 & 0.3982\\ 1465.0 & 0.67 & 1373.63 & 0.3677 & 2059.35 & 1900.86 & 1950.08 & 2003.05 & 0.3677 & 0.3786 & 0.3883 & 0.3978\\ 1470.0 & 0.67 & 1375.7 & 0.3655 & 2057.3 & 1889.14 & 1938.35 & 1991.33 & 0.3655 & 0.3782 & 0.3879 & 0.3974\\ 1475.0 & 0.67 & 1377.75 & 0.3633 & 2055.26 & 1877.55 & 1926.74 & 1979.74 & 0.3633 & 0.3778 & 0.3875 & 0.397\\ 1480.0 & 0.67 & 1379.77 & 0.3611 & 2053.24 & 1866.07 & 1915.25 & 1968.26 & 0.3611 & 0.3774 & 0.3871 & 0.3967\\ 1485.0 & 0.67 & 1381.77 & 0.359 & 2051.24 & 1854.71 & 1903.88 & 1956.91 & 0.359 & 0.377 & 0.3868 & 0.3963\\ 1490.0 & 0.67 & 1383.74 & 0.3568 & 2049.26 & 1843.46 & 1892.62 & 1945.66 & 0.3568 & 0.3767 & 0.3864 & 0.3959\\ 1495.0 & 0.67 & 1385.69 & 0.3547 & 2047.29 & 1832.33 & 1881.48 & 1934.53 & 0.3547 & 0.3763 & 0.386 & 0.3955\\ 1500.0 & 0.67 & 1387.62 & 0.3527 & 2045.34 & 1821.31 & 1870.45 & 1923.52 & 0.3527 & 0.3759 & 0.3856 & 0.3952\\ 1375.0 & 0.68 & 1332.92 & 0.4126 & 2102.4 & 2138.88 & 2188.28 & 2241.03 & 0.4126 & 0.3867 & 0.3964 & 0.4059\\ 1380.0 & 0.68 & 1335.49 & 0.4099 & 2099.96 & 2124.63 & 2174.03 & 2226.79 & 0.4099 & 0.3862 & 0.3959 & 0.4055\\ 1385.0 & 0.68 & 1338.03 & 0.4072 & 2097.54 & 2110.56 & 2159.94 & 2212.72 & 0.4072 & 0.3858 & 0.3955 & 0.405\\ 1390.0 & 0.68 & 1340.53 & 0.4046 & 2095.15 & 2096.64 & 2146.01 & 2198.8 & 0.4046 & 0.3853 & 0.395 & 0.4046\\ 1395.0 & 0.68 & 1343.0 & 0.402 & 2092.77 & 2082.87 & 2132.23 & 2185.03 & 0.402 & 0.3849 & 0.3946 & 0.4041\\ 1400.0 & 0.68 & 1345.44 & 0.3995 & 2090.42 & 2069.26 & 2118.62 & 2171.43 & 0.3995 & 0.3844 & 0.3941 & 0.4037\\ 1405.0 & 0.68 & 1347.85 & 0.3969 & 2088.1 & 2055.8 & 2105.15 & 2157.97 & 0.3969 & 0.384 & 0.3937 & 0.4032\\ 1410.0 & 0.68 & 1350.23 & 0.3944 & 2085.79 & 2042.49 & 2091.83 & 2144.66 & 0.3944 & 0.3835 & 0.3933 & 0.4028\\ 1415.0 & 0.68 & 1352.57 & 0.3919 & 2083.5 & 2029.32 & 2078.65 & 2131.49 & 0.3919 & 0.3831 & 0.3928 & 0.4024\\ 1420.0 & 0.68 & 1354.89 & 0.3895 & 2081.24 & 2016.3 & 2065.61 & 2118.47 & 0.3895 & 0.3827 & 0.3924 & 0.4019\\ 1425.0 & 0.68 & 1357.19 & 0.387 & 2079.0 & 2003.42 & 2052.72 & 2105.6 & 0.387 & 0.3823 & 0.392 & 0.4015\\ 1430.0 & 0.68 & 1359.45 & 0.3846 & 2076.78 & 1990.68 & 2039.97 & 2092.86 & 0.3846 & 0.3818 & 0.3916 & 0.4011\\ 1435.0 & 0.68 & 1361.68 & 0.3822 & 2074.58 & 1978.07 & 2027.35 & 2080.25 & 0.3822 & 0.3814 & 0.3912 & 0.4007\\ 1440.0 & 0.68 & 1363.89 & 0.3799 & 2072.4 & 1965.6 & 2014.87 & 2067.78 & 0.3799 & 0.381 & 0.3907 & 0.4003\\ 1445.0 & 0.68 & 1366.07 & 0.3776 & 2070.24 & 1953.26 & 2002.53 & 2055.45 & 0.3776 & 0.3806 & 0.3903 & 0.3999\\ 1450.0 & 0.68 & 1368.23 & 0.3753 & 2068.1 & 1941.06 & 1990.31 & 2043.24 & 0.3753 & 0.3802 & 0.3899 & 0.3995\\ 1455.0 & 0.68 & 1370.36 & 0.373 & 2065.97 & 1928.97 & 1978.21 & 2031.16 & 0.373 & 0.3798 & 0.3895 & 0.3991\\ 1460.0 & 0.68 & 1372.46 & 0.3707 & 2063.87 & 1917.02 & 1966.25 & 2019.21 & 0.3707 & 0.3794 & 0.3891 & 0.3987\\ 1465.0 & 0.68 & 1374.54 & 0.3685 & 2061.79 & 1905.2 & 1954.42 & 2007.38 & 0.3685 & 0.379 & 0.3887 & 0.3983\\ 1470.0 & 0.68 & 1376.6 & 0.3663 & 2059.73 & 1893.49 & 1942.7 & 1995.68 & 0.3663 & 0.3786 & 0.3884 & 0.3979\\ 1475.0 & 0.68 & 1378.63 & 0.3641 & 2057.68 & 1881.91 & 1931.11 & 1984.1 & 0.3641 & 0.3782 & 0.388 & 0.3975\\ 1480.0 & 0.68 & 1380.64 & 0.3619 & 2055.65 & 1870.44 & 1919.63 & 1972.63 & 0.3619 & 0.3779 & 0.3876 & 0.3971\\ 1485.0 & 0.68 & 1382.62 & 0.3598 & 2053.64 & 1859.09 & 1908.27 & 1961.29 & 0.3598 & 0.3775 & 0.3872 & 0.3967\\ 1490.0 & 0.68 & 1384.59 & 0.3577 & 2051.65 & 1847.86 & 1897.03 & 1950.06 & 0.3577 & 0.3771 & 0.3868 & 0.3964\\ 1495.0 & 0.68 & 1386.52 & 0.3556 & 2049.68 & 1836.74 & 1885.9 & 1938.94 & 0.3556 & 0.3767 & 0.3865 & 0.396\\ 1500.0 & 0.68 & 1388.44 & 0.3535 & 2047.72 & 1825.73 & 1874.88 & 1927.94 & 0.3535 & 0.3764 & 0.3861 & 0.3956\\ 1505.0 & 0.68 & 1390.34 & 0.3514 & 2045.78 & 1814.83 & 1863.97 & 1917.04 & 0.3514 & 0.376 & 0.3857 & 0.3952\\ 1380.0 & 0.69 & 1336.74 & 0.4106 & 2102.49 & 2128.27 & 2177.67 & 2230.43 & 0.4106 & 0.3867 & 0.3964 & 0.4059\\ 1385.0 & 0.69 & 1339.25 & 0.4079 & 2100.06 & 2114.22 & 2163.6 & 2216.37 & 0.4079 & 0.3862 & 0.396 & 0.4055\\ 1390.0 & 0.69 & 1341.74 & 0.4053 & 2097.65 & 2100.32 & 2149.7 & 2202.48 & 0.4053 & 0.3858 & 0.3955 & 0.405\\ 1395.0 & 0.69 & 1344.19 & 0.4027 & 2095.27 & 2086.59 & 2135.95 & 2188.75 & 0.4027 & 0.3853 & 0.3951 & 0.4046\\ 1400.0 & 0.69 & 1346.61 & 0.4002 & 2092.91 & 2073.0 & 2122.36 & 2175.16 & 0.4002 & 0.3849 & 0.3946 & 0.4041\\ 1405.0 & 0.69 & 1349.01 & 0.3976 & 2090.58 & 2059.56 & 2108.9 & 2161.72 & 0.3976 & 0.3845 & 0.3942 & 0.4037\\ 1410.0 & 0.69 & 1351.37 & 0.3951 & 2088.26 & 2046.27 & 2095.61 & 2148.44 & 0.3951 & 0.384 & 0.3937 & 0.4033\\ 1415.0 & 0.69 & 1353.7 & 0.3926 & 2085.97 & 2033.13 & 2082.45 & 2135.3 & 0.3926 & 0.3836 & 0.3933 & 0.4028\\ 1420.0 & 0.69 & 1356.01 & 0.3902 & 2083.7 & 2020.13 & 2069.44 & 2122.3 & 0.3902 & 0.3832 & 0.3929 & 0.4024\\ 1425.0 & 0.69 & 1358.28 & 0.3878 & 2081.45 & 2007.26 & 2056.57 & 2109.44 & 0.3878 & 0.3827 & 0.3924 & 0.402\\ 1430.0 & 0.69 & 1360.53 & 0.3854 & 2079.22 & 1994.54 & 2043.84 & 2096.72 & 0.3854 & 0.3823 & 0.392 & 0.4016\\ 1435.0 & 0.69 & 1362.75 & 0.383 & 2077.01 & 1981.96 & 2031.24 & 2084.14 & 0.383 & 0.3819 & 0.3916 & 0.4011\\ 1440.0 & 0.69 & 1364.94 & 0.3806 & 2074.82 & 1969.51 & 2018.78 & 2071.69 & 0.3806 & 0.3815 & 0.3912 & 0.4007\\ 1445.0 & 0.69 & 1367.11 & 0.3783 & 2072.65 & 1957.19 & 2006.45 & 2059.37 & 0.3783 & 0.3811 & 0.3908 & 0.4003\\ 1450.0 & 0.69 & 1369.25 & 0.376 & 2070.5 & 1944.99 & 1994.25 & 2047.18 & 0.376 & 0.3807 & 0.3904 & 0.3999\\ 1455.0 & 0.69 & 1371.36 & 0.3737 & 2068.37 & 1932.93 & 1982.18 & 2035.12 & 0.3737 & 0.3803 & 0.39 & 0.3995\\ 1460.0 & 0.69 & 1373.46 & 0.3715 & 2066.26 & 1921.0 & 1970.23 & 2023.19 & 0.3715 & 0.3799 & 0.3896 & 0.3991\\ 1465.0 & 0.69 & 1375.52 & 0.3692 & 2064.17 & 1909.19 & 1958.41 & 2011.38 & 0.3692 & 0.3795 & 0.3892 & 0.3987\\ 1470.0 & 0.69 & 1377.56 & 0.367 & 2062.1 & 1897.5 & 1946.71 & 1999.69 & 0.367 & 0.3791 & 0.3888 & 0.3983\\ 1475.0 & 0.69 & 1379.58 & 0.3649 & 2060.04 & 1885.93 & 1935.13 & 1988.12 & 0.3649 & 0.3787 & 0.3884 & 0.3979\\ 1480.0 & 0.69 & 1381.58 & 0.3627 & 2058.01 & 1874.48 & 1923.67 & 1976.67 & 0.3627 & 0.3783 & 0.388 & 0.3976\\ 1485.0 & 0.69 & 1383.55 & 0.3606 & 2055.99 & 1863.15 & 1912.33 & 1965.34 & 0.3606 & 0.3779 & 0.3876 & 0.3972\\ 1490.0 & 0.69 & 1385.5 & 0.3584 & 2053.99 & 1851.93 & 1901.1 & 1954.13 & 0.3584 & 0.3776 & 0.3873 & 0.3968\\ 1495.0 & 0.69 & 1387.42 & 0.3563 & 2052.01 & 1840.82 & 1889.98 & 1943.02 & 0.3563 & 0.3772 & 0.3869 & 0.3964\\ 1500.0 & 0.69 & 1389.33 & 0.3543 & 2050.04 & 1829.83 & 1878.98 & 1932.03 & 0.3543 & 0.3768 & 0.3865 & 0.3961\\ 1505.0 & 0.69 & 1391.21 & 0.3522 & 2048.1 & 1818.95 & 1868.09 & 1921.15 & 0.3522 & 0.3764 & 0.3862 & 0.3957\\ 1510.0 & 0.69 & 1393.07 & 0.3502 & 2046.17 & 1808.17 & 1857.3 & 1910.38 & 0.3502 & 0.3761 & 0.3858 & 0.3953\\ 1385.0 & 0.7 & 1340.55 & 0.4086 & 2102.52 & 2117.52 & 2166.9 & 2219.67 & 0.4086 & 0.3867 & 0.3964 & 0.4059\\ 1390.0 & 0.7 & 1343.02 & 0.4059 & 2100.1 & 2103.65 & 2153.03 & 2205.81 & 0.4059 & 0.3862 & 0.396 & 0.4055\\ 1395.0 & 0.7 & 1345.45 & 0.4034 & 2097.71 & 2089.94 & 2139.31 & 2192.1 & 0.4034 & 0.3858 & 0.3955 & 0.405\\ 1400.0 & 0.7 & 1347.86 & 0.4008 & 2095.35 & 2076.37 & 2125.73 & 2178.54 & 0.4008 & 0.3854 & 0.3951 & 0.4046\\ 1405.0 & 0.7 & 1350.23 & 0.3983 & 2093.0 & 2062.96 & 2112.31 & 2165.13 & 0.3983 & 0.3849 & 0.3946 & 0.4042\\ 1410.0 & 0.7 & 1352.58 & 0.3958 & 2090.68 & 2049.7 & 2099.04 & 2151.87 & 0.3958 & 0.3845 & 0.3942 & 0.4037\\ 1415.0 & 0.7 & 1354.9 & 0.3933 & 2088.38 & 2036.58 & 2085.91 & 2138.75 & 0.3933 & 0.384 & 0.3938 & 0.4033\\ 1420.0 & 0.7 & 1357.18 & 0.3908 & 2086.1 & 2023.6 & 2072.92 & 2125.77 & 0.3908 & 0.3836 & 0.3933 & 0.4028\\ 1425.0 & 0.7 & 1359.44 & 0.3884 & 2083.84 & 2010.76 & 2060.07 & 2112.94 & 0.3884 & 0.3832 & 0.3929 & 0.4024\\ 1430.0 & 0.7 & 1361.67 & 0.386 & 2081.6 & 1998.07 & 2047.36 & 2100.24 & 0.386 & 0.3828 & 0.3925 & 0.402\\ 1435.0 & 0.7 & 1363.88 & 0.3837 & 2079.39 & 1985.5 & 2034.79 & 2087.68 & 0.3837 & 0.3823 & 0.3921 & 0.4016\\ 1440.0 & 0.7 & 1366.06 & 0.3813 & 2077.19 & 1973.07 & 2022.35 & 2075.25 & 0.3813 & 0.3819 & 0.3916 & 0.4012\\ 1445.0 & 0.7 & 1368.21 & 0.379 & 2075.01 & 1960.77 & 2010.04 & 2062.95 & 0.379 & 0.3815 & 0.3912 & 0.4008\\ 1450.0 & 0.7 & 1370.33 & 0.3767 & 2072.86 & 1948.6 & 1997.86 & 2050.79 & 0.3767 & 0.3811 & 0.3908 & 0.4004\\ 1455.0 & 0.7 & 1372.44 & 0.3744 & 2070.72 & 1936.56 & 1985.81 & 2038.75 & 0.3744 & 0.3807 & 0.3904 & 0.3999\\ 1460.0 & 0.7 & 1374.51 & 0.3722 & 2068.6 & 1924.65 & 1973.88 & 2026.83 & 0.3722 & 0.3803 & 0.39 & 0.3996\\ 1465.0 & 0.7 & 1376.56 & 0.3699 & 2066.5 & 1912.85 & 1962.08 & 2015.04 & 0.3699 & 0.3799 & 0.3896 & 0.3992\\ 1470.0 & 0.7 & 1378.59 & 0.3677 & 2064.42 & 1901.18 & 1950.4 & 2003.37 & 0.3677 & 0.3795 & 0.3892 & 0.3988\\ 1475.0 & 0.7 & 1380.59 & 0.3656 & 2062.36 & 1889.63 & 1938.84 & 1991.82 & 0.3656 & 0.3791 & 0.3888 & 0.3984\\ 1480.0 & 0.7 & 1382.57 & 0.3634 & 2060.32 & 1878.2 & 1927.39 & 1980.39 & 0.3634 & 0.3787 & 0.3885 & 0.398\\ 1485.0 & 0.7 & 1384.53 & 0.3613 & 2058.29 & 1866.88 & 1916.07 & 1969.08 & 0.3613 & 0.3784 & 0.3881 & 0.3976\\ 1490.0 & 0.7 & 1386.47 & 0.3592 & 2056.28 & 1855.68 & 1904.85 & 1957.87 & 0.3592 & 0.378 & 0.3877 & 0.3972\\ 1495.0 & 0.7 & 1388.38 & 0.3571 & 2054.29 & 1844.59 & 1893.75 & 1946.79 & 0.3571 & 0.3776 & 0.3873 & 0.3969\\ 1500.0 & 0.7 & 1390.27 & 0.355 & 2052.32 & 1833.61 & 1882.77 & 1935.82 & 0.355 & 0.3772 & 0.387 & 0.3965\\ 1505.0 & 0.7 & 1392.14 & 0.3529 & 2050.37 & 1822.75 & 1871.89 & 1924.95 & 0.3529 & 0.3769 & 0.3866 & 0.3961\\ 1510.0 & 0.7 & 1393.99 & 0.3509 & 2048.43 & 1811.99 & 1861.12 & 1914.19 & 0.3509 & 0.3765 & 0.3862 & 0.3957\\ 1515.0 & 0.7 & 1395.82 & 0.3489 & 2046.51 & 1801.33 & 1850.45 & 1903.54 & 0.3489 & 0.3761 & 0.3859 & 0.3954\\
\bottomrule
\end{longtable}
}

{\tiny
\begin{longtable}{c*{9}{c}}
\caption{$ab$-model results}\label{tab:ab_results}\\
\multicolumn{2}{c}{Startup values} & &
\multicolumn{3}{c}{Using $b_{P_{ab,{\rm out}}}$ as input} &
& \multicolumn{3}{c}{Using $a_{P_{ab,{\rm out}}}$ as input} \\
\toprule
$a_{P_{ab,{\rm in}}}$ & $b_{P_{ab,{\rm in}}}$ &
$a_{P_{ab,{\rm out}}}$ & $a_{P_{+}}$ & $a_{P}$ & $a_{P_{-}}$ & 
$b_{P_{ab,{\rm out}}}$ & $b_{P_{-}}$ & $b_{P}$ & $b_{P_{+}}$ \\[2pt]
\toprule
1005.0 & 0.25 & 2078.35 & 2246.06 & 2193.31 & 2143.9 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1025.0 & 0.25 & 2078.35 & 2246.05 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1045.0 & 0.25 & 2077.9 & 2252.09 & 2199.35 & 2149.94 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1065.0 & 0.25 & 2078.04 & 2250.26 & 2197.51 & 2148.1 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1085.0 & 0.25 & 2078.14 & 2248.84 & 2196.1 & 2146.69 & 0.4141 & 0.4013 & 0.3918 & 0.3821\\ 1105.0 & 0.25 & 2078.22 & 2247.79 & 2195.05 & 2145.64 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1125.0 & 0.25 & 2078.27 & 2247.06 & 2194.31 & 2144.91 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1145.0 & 0.25 & 2078.31 & 2246.58 & 2193.83 & 2144.43 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1165.0 & 0.25 & 2078.33 & 2246.29 & 2193.55 & 2144.14 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1185.0 & 0.25 & 2078.35 & 2246.05 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1205.0 & 0.25 & 2077.89 & 2252.2 & 2199.46 & 2150.04 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1225.0 & 0.25 & 2078.03 & 2250.34 & 2197.6 & 2148.19 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1245.0 & 0.25 & 2078.13 & 2248.91 & 2196.17 & 2146.76 & 0.4141 & 0.4013 & 0.3918 & 0.3821\\ 1265.0 & 0.25 & 2078.21 & 2247.85 & 2195.1 & 2145.69 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1285.0 & 0.25 & 2078.27 & 2247.1 & 2194.35 & 2144.95 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1305.0 & 0.25 & 2078.31 & 2246.61 & 2193.86 & 2144.45 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1325.0 & 0.25 & 2078.33 & 2246.3 & 2193.56 & 2144.15 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1345.0 & 0.25 & 2078.34 & 2246.14 & 2193.4 & 2143.99 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1365.0 & 0.25 & 2077.65 & 2255.77 & 2203.03 & 2153.62 & 0.4154 & 0.4013 & 0.3917 & 0.382\\ 1385.0 & 0.25 & 2077.89 & 2252.15 & 2199.41 & 2150.0 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1405.0 & 0.25 & 2078.18 & 2248.29 & 2195.54 & 2146.14 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1425.0 & 0.25 & 2078.34 & 2246.14 & 2193.4 & 2143.99 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1445.0 & 0.25 & 2078.35 & 2246.07 & 2193.32 & 2143.91 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1465.0 & 0.25 & 2077.89 & 2252.24 & 2199.5 & 2150.08 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1485.0 & 0.25 & 2078.18 & 2248.34 & 2195.59 & 2146.18 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1505.0 & 0.25 & 2078.31 & 2246.54 & 2193.79 & 2144.39 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1525.0 & 0.25 & 2077.51 & 2257.31 & 2204.57 & 2155.15 & 0.4157 & 0.4012 & 0.3917 & 0.382\\ 1545.0 & 0.25 & 2078.31 & 2246.55 & 2193.8 & 2144.39 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1565.0 & 0.25 & 2077.5 & 2257.42 & 2204.68 & 2155.27 & 0.4157 & 0.4012 & 0.3917 & 0.382\\ 1585.0 & 0.25 & 2078.35 & 2246.04 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1605.0 & 0.25 & 2078.26 & 2247.25 & 2194.5 & 2145.09 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1625.0 & 0.25 & 2078.35 & 2246.03 & 2193.28 & 2143.88 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1645.0 & 0.25 & 2078.32 & 2246.4 & 2193.66 & 2144.25 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1665.0 & 0.25 & 2076.38 & 2272.56 & 2219.83 & 2170.41 & 0.4185 & 0.401 & 0.3915 & 0.3818\\ 1685.0 & 0.25 & 2078.02 & 2250.52 & 2197.77 & 2148.36 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1705.0 & 0.25 & 2078.08 & 2249.6 & 2196.86 & 2147.45 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1725.0 & 0.25 & 2088.21 & 2108.73 & 2055.86 & 2006.56 & 0.3876 & 0.4032 & 0.3937 & 0.384\\ 1745.0 & 0.25 & 2112.27 & 1775.2 & 1721.95 & 1672.96 & 0.3247 & 0.4078 & 0.3983 & 0.3885\\ 1765.0 & 0.25 & 2121.21 & 1651.7 & 1598.27 & 1549.43 & 0.3013 & 0.4095 & 0.3999 & 0.3902\\ 1785.0 & 0.25 & 2135.74 & 1451.23 & 1397.43 & 1348.89 & 0.2635 & 0.4122 & 0.4027 & 0.393\\ 1805.0 & 0.25 & 2138.49 & 1413.53 & 1359.65 & 1311.17 & 0.2564 & 0.4127 & 0.4032 & 0.3935\\ 1005.0 & 0.3 & 2078.19 & 2248.11 & 2195.36 & 2145.95 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1025.0 & 0.3 & 2078.26 & 2247.28 & 2194.53 & 2145.12 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1045.0 & 0.3 & 2078.3 & 2246.72 & 2193.97 & 2144.56 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1065.0 & 0.3 & 2078.32 & 2246.37 & 2193.62 & 2144.22 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1085.0 & 0.3 & 2078.34 & 2246.18 & 2193.43 & 2144.02 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1105.0 & 0.3 & 2078.35 & 2246.04 & 2193.29 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1125.0 & 0.3 & 2077.99 & 2250.92 & 2198.18 & 2148.77 & 0.4145 & 0.4013 & 0.3918 & 0.3821\\ 1145.0 & 0.3 & 2078.1 & 2249.35 & 2196.61 & 2147.2 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1165.0 & 0.3 & 2078.19 & 2248.17 & 2195.43 & 2146.02 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1185.0 & 0.3 & 2078.25 & 2247.32 & 2194.57 & 2145.17 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1205.0 & 0.3 & 2078.29 & 2246.75 & 2194.0 & 2144.59 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1225.0 & 0.3 & 2078.32 & 2246.39 & 2193.64 & 2144.23 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1245.0 & 0.3 & 2078.34 & 2246.18 & 2193.44 & 2144.03 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1265.0 & 0.3 & 2078.34 & 2246.09 & 2193.34 & 2143.93 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1285.0 & 0.3 & 2078.35 & 2246.04 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1305.0 & 0.3 & 2078.1 & 2249.32 & 2196.58 & 2147.17 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1325.0 & 0.3 & 2078.28 & 2246.93 & 2194.18 & 2144.78 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1345.0 & 0.3 & 2078.34 & 2246.09 & 2193.34 & 2143.93 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1365.0 & 0.3 & 2078.35 & 2246.04 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1385.0 & 0.3 & 2078.1 & 2249.38 & 2196.64 & 2147.23 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1405.0 & 0.3 & 2078.28 & 2246.96 & 2194.21 & 2144.8 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1425.0 & 0.3 & 2078.34 & 2246.13 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1445.0 & 0.3 & 2078.28 & 2246.96 & 2194.21 & 2144.81 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1465.0 & 0.3 & 2078.34 & 2246.13 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1485.0 & 0.3 & 2078.34 & 2246.1 & 2193.36 & 2143.95 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1505.0 & 0.3 & 2078.35 & 2246.03 & 2193.28 & 2143.88 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1525.0 & 0.3 & 2078.35 & 2246.03 & 2193.28 & 2143.88 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1545.0 & 0.3 & 2077.4 & 2258.83 & 2206.09 & 2156.67 & 0.4159 & 0.4012 & 0.3917 & 0.382\\ 1565.0 & 0.3 & 2078.15 & 2248.64 & 2195.9 & 2146.49 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1585.0 & 0.3 & 2078.16 & 2248.61 & 2195.87 & 2146.46 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1605.0 & 0.3 & 2078.34 & 2246.1 & 2193.36 & 2143.95 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1625.0 & 0.3 & 2089.82 & 2086.36 & 2033.47 & 1984.18 & 0.3834 & 0.4036 & 0.394 & 0.3843\\ 1645.0 & 0.3 & 2099.58 & 1950.92 & 1897.89 & 1848.72 & 0.3578 & 0.4054 & 0.3959 & 0.3861\\ 1665.0 & 0.3 & 2115.02 & 1736.95 & 1683.64 & 1634.7 & 0.3174 & 0.4083 & 0.3988 & 0.3891\\ 1685.0 & 0.3 & 2118.47 & 1689.47 & 1636.1 & 1587.21 & 0.3085 & 0.409 & 0.3994 & 0.3897\\ 1705.0 & 0.3 & 2120.86 & 1656.36 & 1602.94 & 1554.09 & 0.3022 & 0.4094 & 0.3999 & 0.3902\\ 1725.0 & 0.3 & 2122.67 & 1631.48 & 1578.02 & 1529.21 & 0.2975 & 0.4097 & 0.4002 & 0.3905\\ 1745.0 & 0.3 & 2124.11 & 1611.66 & 1558.16 & 1509.37 & 0.2938 & 0.41 & 0.4005 & 0.3908\\ 1765.0 & 0.3 & 2125.31 & 1595.07 & 1541.55 & 1492.78 & 0.2907 & 0.4102 & 0.4007 & 0.391\\ 1785.0 & 0.3 & 2126.35 & 1580.7 & 1527.16 & 1478.41 & 0.2879 & 0.4104 & 0.4009 & 0.3912\\ 1805.0 & 0.3 & 2127.28 & 1567.91 & 1514.34 & 1465.61 & 0.2855 & 0.4106 & 0.4011 & 0.3914\\ 1005.0 & 0.35 & 2078.35 & 2246.04 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1025.0 & 0.35 & 2077.94 & 2251.55 & 2198.81 & 2149.4 & 0.4146 & 0.4013 & 0.3918 & 0.3821\\ 1045.0 & 0.35 & 2078.07 & 2249.84 & 2197.09 & 2147.68 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1065.0 & 0.35 & 2078.16 & 2248.53 & 2195.79 & 2146.38 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1085.0 & 0.35 & 2078.23 & 2247.58 & 2194.83 & 2145.42 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1105.0 & 0.35 & 2078.28 & 2246.91 & 2194.17 & 2144.76 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1125.0 & 0.35 & 2078.31 & 2246.49 & 2193.74 & 2144.33 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1145.0 & 0.35 & 2078.33 & 2246.24 & 2193.49 & 2144.09 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1165.0 & 0.35 & 2078.34 & 2246.11 & 2193.36 & 2143.96 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1185.0 & 0.35 & 2078.35 & 2246.05 & 2193.31 & 2143.9 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1205.0 & 0.35 & 2078.01 & 2250.62 & 2197.88 & 2148.47 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1225.0 & 0.35 & 2078.24 & 2247.52 & 2194.77 & 2145.37 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1245.0 & 0.35 & 2078.34 & 2246.11 & 2193.37 & 2143.96 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1265.0 & 0.35 & 2078.35 & 2246.05 & 2193.31 & 2143.9 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1285.0 & 0.35 & 2078.0 & 2250.7 & 2197.96 & 2148.55 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1305.0 & 0.35 & 2078.23 & 2247.56 & 2194.81 & 2145.4 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1325.0 & 0.35 & 2078.33 & 2246.29 & 2193.54 & 2144.13 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1345.0 & 0.35 & 2078.23 & 2247.56 & 2194.82 & 2145.41 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1365.0 & 0.35 & 2078.33 & 2246.29 & 2193.54 & 2144.13 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1385.0 & 0.35 & 2078.01 & 2250.57 & 2197.83 & 2148.42 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1405.0 & 0.35 & 2078.35 & 2246.03 & 2193.29 & 2143.88 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1425.0 & 0.35 & 2078.34 & 2246.11 & 2193.37 & 2143.96 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1445.0 & 0.35 & 2078.05 & 2250.1 & 2197.36 & 2147.95 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1465.0 & 0.35 & 2076.11 & 2276.3 & 2223.58 & 2174.15 & 0.4192 & 0.401 & 0.3914 & 0.3817\\ 1485.0 & 0.35 & 2077.95 & 2250.65 & 2197.91 & 2148.49 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1505.0 & 0.35 & 2086.72 & 2129.07 & 2076.22 & 2026.9 & 0.3915 & 0.403 & 0.3934 & 0.3837\\ 1525.0 & 0.35 & 2093.01 & 2041.93 & 1988.99 & 1939.74 & 0.375 & 0.4042 & 0.3946 & 0.3849\\ 1545.0 & 0.35 & 2097.33 & 1982.08 & 1929.08 & 1879.88 & 0.3637 & 0.405 & 0.3954 & 0.3857\\ 1565.0 & 0.35 & 2100.41 & 1939.42 & 1886.37 & 1837.21 & 0.3557 & 0.4055 & 0.396 & 0.3863\\ 1585.0 & 0.35 & 2102.73 & 1907.28 & 1854.2 & 1805.07 & 0.3496 & 0.406 & 0.3965 & 0.3867\\ 1605.0 & 0.35 & 2104.57 & 1881.76 & 1828.65 & 1779.54 & 0.3448 & 0.4063 & 0.3968 & 0.3871\\ 1625.0 & 0.35 & 2106.1 & 1860.55 & 1807.42 & 1758.34 & 0.3408 & 0.4066 & 0.3971 & 0.3874\\ 1645.0 & 0.35 & 2107.42 & 1842.29 & 1789.13 & 1740.07 & 0.3373 & 0.4069 & 0.3973 & 0.3876\\ 1665.0 & 0.35 & 2108.59 & 1826.08 & 1772.9 & 1723.85 & 0.3343 & 0.4071 & 0.3976 & 0.3878\\ 1685.0 & 0.35 & 2109.65 & 1811.37 & 1758.17 & 1709.14 & 0.3315 & 0.4073 & 0.3978 & 0.388\\ 1705.0 & 0.35 & 2110.63 & 1797.8 & 1744.58 & 1695.56 & 0.3289 & 0.4075 & 0.398 & 0.3882\\ 1725.0 & 0.35 & 2078.29 & 2246.83 & 2194.08 & 2144.68 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1745.0 & 0.35 & 2078.28 & 2246.93 & 2194.18 & 2144.77 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1765.0 & 0.35 & 2078.27 & 2247.02 & 2194.28 & 2144.87 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1785.0 & 0.35 & 2078.27 & 2247.13 & 2194.39 & 2144.98 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1805.0 & 0.35 & 2078.26 & 2247.24 & 2194.49 & 2145.08 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1005.0 & 0.4 & 2078.27 & 2247.11 & 2194.36 & 2144.95 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1025.0 & 0.4 & 2078.3 & 2246.61 & 2193.86 & 2144.46 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1045.0 & 0.4 & 2078.33 & 2246.31 & 2193.56 & 2144.15 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1065.0 & 0.4 & 2078.34 & 2246.14 & 2193.4 & 2143.99 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1085.0 & 0.4 & 2078.35 & 2246.07 & 2193.32 & 2143.91 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1105.0 & 0.4 & 2077.89 & 2252.22 & 2199.47 & 2150.06 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1125.0 & 0.4 & 2078.18 & 2248.32 & 2195.58 & 2146.17 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1145.0 & 0.4 & 2078.34 & 2246.15 & 2193.4 & 2143.99 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1165.0 & 0.4 & 2078.34 & 2246.07 & 2193.32 & 2143.92 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1185.0 & 0.4 & 2078.35 & 2246.04 & 2193.29 & 2143.88 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1205.0 & 0.4 & 2078.17 & 2248.37 & 2195.62 & 2146.21 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1225.0 & 0.4 & 2078.31 & 2246.56 & 2193.81 & 2144.4 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1245.0 & 0.4 & 2077.49 & 2257.63 & 2204.89 & 2155.48 & 0.4157 & 0.4012 & 0.3917 & 0.382\\ 1265.0 & 0.4 & 2078.31 & 2246.56 & 2193.81 & 2144.4 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1285.0 & 0.4 & 2077.48 & 2257.75 & 2205.01 & 2155.59 & 0.4157 & 0.4012 & 0.3917 & 0.382\\ 1305.0 & 0.4 & 2078.35 & 2246.06 & 2193.31 & 2143.91 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1325.0 & 0.4 & 2078.35 & 2246.03 & 2193.28 & 2143.88 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1345.0 & 0.4 & 2078.25 & 2247.32 & 2194.58 & 2145.17 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1365.0 & 0.4 & 2078.75 & 2240.39 & 2187.64 & 2138.24 & 0.4125 & 0.4015 & 0.3919 & 0.3822\\ 1385.0 & 0.4 & 2080.24 & 2219.64 & 2166.87 & 2117.49 & 0.4086 & 0.4017 & 0.3922 & 0.3825\\ 1405.0 & 0.4 & 2082.02 & 2194.86 & 2142.07 & 2092.7 & 0.4039 & 0.4021 & 0.3926 & 0.3828\\ 1425.0 & 0.4 & 2083.77 & 2170.53 & 2117.72 & 2068.37 & 0.3993 & 0.4024 & 0.3929 & 0.3832\\ 1445.0 & 0.4 & 2085.38 & 2148.12 & 2095.29 & 2045.95 & 0.3951 & 0.4027 & 0.3932 & 0.3835\\ 1465.0 & 0.4 & 2086.85 & 2127.75 & 2074.9 & 2025.58 & 0.3912 & 0.403 & 0.3935 & 0.3837\\ 1485.0 & 0.4 & 2088.19 & 2109.14 & 2056.27 & 2006.96 & 0.3877 & 0.4032 & 0.3937 & 0.384\\ 1505.0 & 0.4 & 2089.42 & 2091.92 & 2039.03 & 1989.74 & 0.3844 & 0.4035 & 0.394 & 0.3842\\ 1525.0 & 0.4 & 2090.58 & 2075.83 & 2022.93 & 1973.65 & 0.3814 & 0.4037 & 0.3942 & 0.3845\\ 1545.0 & 0.4 & 2091.68 & 2060.63 & 2007.72 & 1958.45 & 0.3785 & 0.4039 & 0.3944 & 0.3847\\ 1565.0 & 0.4 & 2092.72 & 2046.17 & 1993.24 & 1943.99 & 0.3758 & 0.4041 & 0.3946 & 0.3849\\ 1585.0 & 0.4 & 2093.71 & 2032.33 & 1979.38 & 1930.14 & 0.3732 & 0.4043 & 0.3948 & 0.385\\ 1605.0 & 0.4 & 2094.67 & 2018.99 & 1966.03 & 1916.8 & 0.3707 & 0.4045 & 0.3949 & 0.3852\\ 1625.0 & 0.4 & 2077.29 & 2260.39 & 2207.65 & 2158.23 & 0.4162 & 0.4012 & 0.3917 & 0.3819\\ 1645.0 & 0.4 & 2077.16 & 2262.01 & 2209.28 & 2159.86 & 0.4165 & 0.4012 & 0.3916 & 0.3819\\ 1665.0 & 0.4 & 2077.04 & 2263.71 & 2210.98 & 2161.56 & 0.4169 & 0.4011 & 0.3916 & 0.3819\\ 1685.0 & 0.4 & 2076.91 & 2265.42 & 2212.69 & 2163.27 & 0.4172 & 0.4011 & 0.3916 & 0.3819\\ 1705.0 & 0.4 & 2076.78 & 2267.23 & 2214.5 & 2165.08 & 0.4175 & 0.4011 & 0.3916 & 0.3818\\ 1725.0 & 0.4 & 2076.64 & 2269.04 & 2216.32 & 2166.89 & 0.4179 & 0.4011 & 0.3915 & 0.3818\\ 1745.0 & 0.4 & 2076.51 & 2270.92 & 2218.19 & 2168.77 & 0.4182 & 0.401 & 0.3915 & 0.3818\\ 1765.0 & 0.4 & 2076.36 & 2272.86 & 2220.14 & 2170.71 & 0.4186 & 0.401 & 0.3915 & 0.3818\\ 1785.0 & 0.4 & 2076.22 & 2274.8 & 2222.08 & 2172.65 & 0.419 & 0.401 & 0.3915 & 0.3817\\ 1805.0 & 0.4 & 2076.07 & 2276.82 & 2224.1 & 2174.67 & 0.4193 & 0.401 & 0.3914 & 0.3817\\ 1005.0 & 0.45 & 2078.35 & 2246.05 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1025.0 & 0.45 & 2078.1 & 2249.36 & 2196.62 & 2147.21 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1045.0 & 0.45 & 2078.28 & 2246.95 & 2194.2 & 2144.79 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1065.0 & 0.45 & 2078.34 & 2246.09 & 2193.34 & 2143.93 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1085.0 & 0.45 & 2078.35 & 2246.05 & 2193.3 & 2143.89 & 0.4135 & 0.4014 & 0.3919 & 0.3821\\ 1105.0 & 0.45 & 2078.1 & 2249.42 & 2196.68 & 2147.27 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1125.0 & 0.45 & 2078.28 & 2246.98 & 2194.23 & 2144.82 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1145.0 & 0.45 & 2078.34 & 2246.14 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1165.0 & 0.45 & 2078.28 & 2246.98 & 2194.24 & 2144.83 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1185.0 & 0.45 & 2078.34 & 2246.14 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1205.0 & 0.45 & 2078.34 & 2246.13 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1225.0 & 0.45 & 2074.25 & 2302.98 & 2250.28 & 2200.84 & 0.4243 & 0.4006 & 0.3911 & 0.3814\\ 1245.0 & 0.45 & 2076.4 & 2272.97 & 2220.24 & 2170.82 & 0.4186 & 0.401 & 0.3915 & 0.3818\\ 1265.0 & 0.45 & 2075.48 & 2285.83 & 2233.11 & 2183.68 & 0.421 & 0.4008 & 0.3913 & 0.3816\\ 1285.0 & 0.45 & 2074.51 & 2299.51 & 2246.8 & 2197.36 & 0.4236 & 0.4007 & 0.3911 & 0.3814\\ 1305.0 & 0.45 & 2073.84 & 2308.8 & 2256.1 & 2206.65 & 0.4254 & 0.4005 & 0.391 & 0.3813\\ 1325.0 & 0.45 & 2073.58 & 2312.46 & 2259.77 & 2210.32 & 0.4261 & 0.4005 & 0.391 & 0.3812\\ 1345.0 & 0.45 & 2073.67 & 2311.21 & 2258.51 & 2209.06 & 0.4258 & 0.4005 & 0.391 & 0.3813\\ 1365.0 & 0.45 & 2074.03 & 2306.24 & 2253.54 & 2204.09 & 0.4249 & 0.4006 & 0.391 & 0.3813\\ 1385.0 & 0.45 & 2074.57 & 2298.66 & 2245.96 & 2196.51 & 0.4235 & 0.4007 & 0.3912 & 0.3814\\ 1405.0 & 0.45 & 2075.24 & 2289.3 & 2236.58 & 2187.15 & 0.4217 & 0.4008 & 0.3913 & 0.3816\\ 1425.0 & 0.45 & 2076.0 & 2278.75 & 2226.03 & 2176.6 & 0.4197 & 0.4009 & 0.3914 & 0.3817\\ 1445.0 & 0.45 & 2076.81 & 2267.42 & 2214.69 & 2165.27 & 0.4176 & 0.4011 & 0.3916 & 0.3819\\ 1465.0 & 0.45 & 2077.66 & 2255.6 & 2202.86 & 2153.45 & 0.4153 & 0.4013 & 0.3917 & 0.382\\ 1485.0 & 0.45 & 2078.53 & 2243.49 & 2190.74 & 2141.33 & 0.4131 & 0.4014 & 0.3919 & 0.3822\\ 1505.0 & 0.45 & 2079.41 & 2231.21 & 2178.45 & 2129.05 & 0.4107 & 0.4016 & 0.3921 & 0.3823\\ 1525.0 & 0.45 & 2078.34 & 2246.19 & 2193.44 & 2144.04 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1545.0 & 0.45 & 2078.32 & 2246.37 & 2193.63 & 2144.22 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1565.0 & 0.45 & 2078.3 & 2246.63 & 2193.88 & 2144.48 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1585.0 & 0.45 & 2078.28 & 2246.96 & 2194.21 & 2144.8 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1605.0 & 0.45 & 2078.25 & 2247.35 & 2194.6 & 2145.2 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1625.0 & 0.45 & 2078.22 & 2247.81 & 2195.07 & 2145.66 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1645.0 & 0.45 & 2078.18 & 2248.34 & 2195.59 & 2146.19 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1665.0 & 0.45 & 2078.13 & 2248.93 & 2196.19 & 2146.78 & 0.4141 & 0.4013 & 0.3918 & 0.3821\\ 1685.0 & 0.45 & 2078.08 & 2249.59 & 2196.84 & 2147.43 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1705.0 & 0.45 & 2078.03 & 2250.31 & 2197.56 & 2148.15 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1725.0 & 0.45 & 2077.97 & 2251.07 & 2198.33 & 2148.92 & 0.4145 & 0.4013 & 0.3918 & 0.3821\\ 1745.0 & 0.45 & 2077.91 & 2251.92 & 2199.17 & 2149.76 & 0.4146 & 0.4013 & 0.3918 & 0.3821\\ 1765.0 & 0.45 & 2077.85 & 2252.8 & 2200.06 & 2150.65 & 0.4148 & 0.4013 & 0.3918 & 0.3821\\ 1785.0 & 0.45 & 2077.78 & 2253.75 & 2201.01 & 2151.59 & 0.415 & 0.4013 & 0.3918 & 0.382\\ 1805.0 & 0.45 & 2077.7 & 2254.75 & 2202.01 & 2152.6 & 0.4152 & 0.4013 & 0.3917 & 0.382\\ 1005.0 & 0.5 & 2078.0 & 2250.75 & 2198.01 & 2148.6 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1025.0 & 0.5 & 2078.23 & 2247.58 & 2194.84 & 2145.43 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1045.0 & 0.5 & 2078.33 & 2246.29 & 2193.55 & 2144.14 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1065.0 & 0.5 & 2078.23 & 2247.59 & 2194.85 & 2145.44 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1085.0 & 0.5 & 2078.33 & 2246.3 & 2193.55 & 2144.14 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1105.0 & 0.5 & 2078.0 & 2250.78 & 2198.04 & 2148.63 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1125.0 & 0.5 & 2077.01 & 2264.06 & 2211.33 & 2161.91 & 0.4169 & 0.4011 & 0.3916 & 0.3819\\ 1145.0 & 0.5 & 2078.13 & 2248.96 & 2196.21 & 2146.81 & 0.4141 & 0.4013 & 0.3918 & 0.3821\\ 1165.0 & 0.5 & 2078.03 & 2250.35 & 2197.61 & 2148.2 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1185.0 & 0.5 & 2077.9 & 2252.13 & 2199.39 & 2149.98 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1205.0 & 0.5 & 2074.27 & 2302.64 & 2249.94 & 2200.49 & 0.4242 & 0.4006 & 0.3911 & 0.3814\\ 1225.0 & 0.5 & 2062.99 & 2460.21 & 2407.62 & 2358.08 & 0.4539 & 0.3985 & 0.389 & 0.3792\\ 1245.0 & 0.5 & 2062.17 & 2471.72 & 2419.15 & 2369.59 & 0.4561 & 0.3983 & 0.3888 & 0.3791\\ 1265.0 & 0.5 & 2061.76 & 2477.48 & 2424.9 & 2375.35 & 0.4572 & 0.3983 & 0.3887 & 0.379\\ 1285.0 & 0.5 & 2061.68 & 2478.6 & 2426.03 & 2376.47 & 0.4574 & 0.3982 & 0.3887 & 0.379\\ 1305.0 & 0.5 & 2061.85 & 2476.13 & 2423.56 & 2374.01 & 0.457 & 0.3983 & 0.3888 & 0.379\\
1325.0 & 0.5 & 2062.23 & 2470.96 & 2418.38 & 2368.83 & 0.456 & 0.3983 & 0.3888 & 0.3791\\ 1345.0 & 0.5 & 2062.74 & 2463.75 & 2411.17 & 2361.62 & 0.4546 & 0.3984 & 0.3889 & 0.3792\\ 1365.0 & 0.5 & 2063.37 & 2455.03 & 2402.44 & 2352.9 & 0.453 & 0.3986 & 0.389 & 0.3793\\ 1385.0 & 0.5 & 2064.07 & 2445.21 & 2392.61 & 2343.08 & 0.4511 & 0.3987 & 0.3892 & 0.3795\\ 1405.0 & 0.5 & 2076.75 & 2268.1 & 2215.38 & 2165.95 & 0.4177 & 0.4011 & 0.3916 & 0.3818\\ 1425.0 & 0.5 & 2076.91 & 2265.91 & 2213.18 & 2163.76 & 0.4173 & 0.4011 & 0.3916 & 0.3819\\ 1445.0 & 0.5 & 2077.07 & 2263.68 & 2210.95 & 2161.53 & 0.4169 & 0.4011 & 0.3916 & 0.3819\\ 1465.0 & 0.5 & 2077.23 & 2261.48 & 2208.74 & 2159.32 & 0.4164 & 0.4012 & 0.3917 & 0.3819\\ 1485.0 & 0.5 & 2077.38 & 2259.34 & 2206.61 & 2157.19 & 0.416 & 0.4012 & 0.3917 & 0.382\\ 1505.0 & 0.5 & 2077.53 & 2257.31 & 2204.57 & 2155.16 & 0.4157 & 0.4012 & 0.3917 & 0.382\\ 1525.0 & 0.5 & 2077.67 & 2255.41 & 2202.67 & 2153.25 & 0.4153 & 0.4013 & 0.3917 & 0.382\\ 1545.0 & 0.5 & 2077.8 & 2253.65 & 2200.91 & 2151.5 & 0.415 & 0.4013 & 0.3918 & 0.382\\ 1565.0 & 0.5 & 2077.91 & 2252.05 & 2199.31 & 2149.9 & 0.4147 & 0.4013 & 0.3918 & 0.3821\\ 1585.0 & 0.5 & 2078.01 & 2250.63 & 2197.89 & 2148.48 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1605.0 & 0.5 & 2078.1 & 2249.39 & 2196.64 & 2147.23 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1625.0 & 0.5 & 2074.36 & 2301.65 & 2248.95 & 2199.51 & 0.424 & 0.4006 & 0.3911 & 0.3814\\ 1645.0 & 0.5 & 2075.22 & 2289.61 & 2236.9 & 2187.47 & 0.4218 & 0.4008 & 0.3913 & 0.3816\\ 1665.0 & 0.5 & 2076.08 & 2277.68 & 2224.96 & 2175.53 & 0.4195 & 0.401 & 0.3914 & 0.3817\\ 1685.0 & 0.5 & 2076.92 & 2265.86 & 2213.13 & 2163.71 & 0.4173 & 0.4011 & 0.3916 & 0.3819\\ 1705.0 & 0.5 & 2077.76 & 2254.16 & 2201.42 & 2152.01 & 0.4151 & 0.4013 & 0.3918 & 0.382\\ 1725.0 & 0.5 & 2078.6 & 2242.58 & 2189.83 & 2140.43 & 0.4129 & 0.4014 & 0.3919 & 0.3822\\ 1745.0 & 0.5 & 2079.42 & 2231.13 & 2178.37 & 2128.98 & 0.4107 & 0.4016 & 0.3921 & 0.3823\\ 1765.0 & 0.5 & 2078.34 & 2246.18 & 2193.43 & 2144.02 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1785.0 & 0.5 & 2094.31 & 2023.96 & 1971.01 & 1921.77 & 0.3716 & 0.4044 & 0.3949 & 0.3852\\ 1805.0 & 0.5 & 2098.54 & 1965.24 & 1912.22 & 1863.04 & 0.3605 & 0.4052 & 0.3957 & 0.386\\ 1005.0 & 0.55 & 2077.2 & 2261.59 & 2208.86 & 2159.44 & 0.4165 & 0.4012 & 0.3916 & 0.3819\\ 1025.0 & 0.55 & 2072.82 & 2322.87 & 2270.18 & 2220.72 & 0.428 & 0.4003 & 0.3908 & 0.3811\\ 1045.0 & 0.55 & 2071.15 & 2346.18 & 2293.51 & 2244.04 & 0.4324 & 0.4 & 0.3905 & 0.3808\\ 1065.0 & 0.55 & 2068.82 & 2378.74 & 2326.1 & 2276.6 & 0.4386 & 0.3996 & 0.3901 & 0.3803\\ 1085.0 & 0.55 & 2066.33 & 2413.36 & 2360.75 & 2311.23 & 0.4451 & 0.3991 & 0.3896 & 0.3799\\ 1105.0 & 0.55 & 2064.08 & 2444.89 & 2392.29 & 2342.76 & 0.4511 & 0.3987 & 0.3892 & 0.3795\\ 1125.0 & 0.55 & 2062.23 & 2470.71 & 2418.13 & 2368.58 & 0.4559 & 0.3983 & 0.3888 & 0.3791\\ 1145.0 & 0.55 & 2060.85 & 2490.01 & 2437.44 & 2387.88 & 0.4596 & 0.3981 & 0.3886 & 0.3788\\ 1165.0 & 0.55 & 2049.91 & 2643.15 & 2590.68 & 2541.04 & 0.4885 & 0.396 & 0.3865 & 0.3768\\ 1185.0 & 0.55 & 2059.35 & 2510.9 & 2458.35 & 2408.78 & 0.4635 & 0.3978 & 0.3883 & 0.3786\\ 1205.0 & 0.55 & 2077.29 & 2260.29 & 2207.56 & 2158.14 & 0.4162 & 0.4012 & 0.3917 & 0.3819\\ 1225.0 & 0.55 & 2077.29 & 2260.26 & 2207.53 & 2158.11 & 0.4162 & 0.4012 & 0.3917 & 0.3819\\ 1245.0 & 0.55 & 2059.37 & 2510.65 & 2458.1 & 2408.52 & 0.4635 & 0.3978 & 0.3883 & 0.3786\\ 1265.0 & 0.55 & 2059.76 & 2505.18 & 2452.62 & 2403.05 & 0.4624 & 0.3979 & 0.3884 & 0.3786\\ 1285.0 & 0.55 & 2060.28 & 2497.94 & 2445.38 & 2395.81 & 0.4611 & 0.398 & 0.3885 & 0.3787\\ 1305.0 & 0.55 & 2060.9 & 2489.31 & 2436.74 & 2387.18 & 0.4594 & 0.3981 & 0.3886 & 0.3789\\ 1325.0 & 0.55 & 2061.59 & 2479.61 & 2427.04 & 2377.48 & 0.4576 & 0.3982 & 0.3887 & 0.379\\ 1345.0 & 0.55 & 2062.34 & 2469.08 & 2416.5 & 2366.95 & 0.4556 & 0.3984 & 0.3888 & 0.3791\\ 1365.0 & 0.55 & 2063.14 & 2457.91 & 2405.33 & 2355.79 & 0.4535 & 0.3985 & 0.389 & 0.3793\\ 1385.0 & 0.55 & 2063.98 & 2446.27 & 2393.67 & 2344.14 & 0.4513 & 0.3987 & 0.3892 & 0.3794\\ 1405.0 & 0.55 & 2064.84 & 2434.26 & 2381.65 & 2332.12 & 0.449 & 0.3988 & 0.3893 & 0.3796\\ 1425.0 & 0.55 & 2065.72 & 2421.98 & 2369.37 & 2319.85 & 0.4467 & 0.399 & 0.3895 & 0.3798\\ 1445.0 & 0.55 & 2066.61 & 2409.51 & 2356.89 & 2307.38 & 0.4444 & 0.3992 & 0.3896 & 0.3799\\ 1465.0 & 0.55 & 2067.51 & 2396.92 & 2344.29 & 2294.79 & 0.442 & 0.3993 & 0.3898 & 0.3801\\ 1485.0 & 0.55 & 2075.12 & 2290.68 & 2237.97 & 2188.53 & 0.422 & 0.4008 & 0.3913 & 0.3815\\ 1505.0 & 0.55 & 2075.37 & 2287.24 & 2234.53 & 2185.09 & 0.4213 & 0.4008 & 0.3913 & 0.3816\\ 1525.0 & 0.55 & 2075.61 & 2283.89 & 2231.18 & 2181.74 & 0.4207 & 0.4009 & 0.3913 & 0.3816\\ 1545.0 & 0.55 & 2075.84 & 2280.65 & 2227.93 & 2178.5 & 0.4201 & 0.4009 & 0.3914 & 0.3817\\ 1565.0 & 0.55 & 2076.07 & 2277.51 & 2224.79 & 2175.36 & 0.4195 & 0.401 & 0.3914 & 0.3817\\ 1585.0 & 0.55 & 2076.29 & 2274.5 & 2221.78 & 2172.35 & 0.4189 & 0.401 & 0.3915 & 0.3818\\ 1605.0 & 0.55 & 2076.5 & 2271.63 & 2218.9 & 2169.48 & 0.4184 & 0.401 & 0.3915 & 0.3818\\ 1625.0 & 0.55 & 2076.69 & 2268.88 & 2216.16 & 2166.73 & 0.4178 & 0.4011 & 0.3916 & 0.3818\\ 1645.0 & 0.55 & 2076.88 & 2266.29 & 2213.56 & 2164.14 & 0.4174 & 0.4011 & 0.3916 & 0.3819\\ 1665.0 & 0.55 & 2083.72 & 2171.16 & 2118.35 & 2068.99 & 0.3994 & 0.4024 & 0.3929 & 0.3832\\ 1685.0 & 0.55 & 2086.98 & 2125.81 & 2072.96 & 2023.64 & 0.3908 & 0.403 & 0.3935 & 0.3838\\ 1705.0 & 0.55 & 2090.47 & 2077.34 & 2024.44 & 1975.16 & 0.3817 & 0.4037 & 0.3941 & 0.3844\\ 1725.0 & 0.55 & 2094.02 & 2028.12 & 1975.17 & 1925.94 & 0.3724 & 0.4043 & 0.3948 & 0.3851\\ 1745.0 & 0.55 & 2097.51 & 1979.58 & 1926.58 & 1877.39 & 0.3632 & 0.405 & 0.3955 & 0.3858\\ 1765.0 & 0.55 & 2100.9 & 1932.58 & 1879.53 & 1830.38 & 0.3544 & 0.4056 & 0.3961 & 0.3864\\ 1785.0 & 0.55 & 2104.15 & 1887.5 & 1834.4 & 1785.29 & 0.3459 & 0.4063 & 0.3967 & 0.387\\ 1805.0 & 0.55 & 2107.26 & 1844.5 & 1791.34 & 1742.28 & 0.3377 & 0.4068 & 0.3973 & 0.3876\\ 1005.0 & 0.6 & 2078.34 & 2246.15 & 2193.4 & 2143.99 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1025.0 & 0.6 & 2078.2 & 2248.0 & 2195.26 & 2145.85 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1045.0 & 0.6 & 2078.12 & 2249.08 & 2196.34 & 2146.93 & 0.4141 & 0.4013 & 0.3918 & 0.3821\\ 1065.0 & 0.6 & 2078.05 & 2250.05 & 2197.31 & 2147.9 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1085.0 & 0.6 & 2078.0 & 2250.79 & 2198.05 & 2148.64 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1105.0 & 0.6 & 2077.96 & 2251.29 & 2198.55 & 2149.14 & 0.4145 & 0.4013 & 0.3918 & 0.3821\\ 1125.0 & 0.6 & 2077.94 & 2251.53 & 2198.79 & 2149.38 & 0.4146 & 0.4013 & 0.3918 & 0.3821\\ 1145.0 & 0.6 & 2077.94 & 2251.57 & 2198.83 & 2149.42 & 0.4146 & 0.4013 & 0.3918 & 0.3821\\ 1165.0 & 0.6 & 2077.95 & 2251.42 & 2198.67 & 2149.26 & 0.4145 & 0.4013 & 0.3918 & 0.3821\\ 1185.0 & 0.6 & 2077.97 & 2251.12 & 2198.38 & 2148.97 & 0.4145 & 0.4013 & 0.3918 & 0.3821\\ 1205.0 & 0.6 & 2078.0 & 2250.73 & 2197.99 & 2148.58 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1225.0 & 0.6 & 2078.04 & 2250.26 & 2197.51 & 2148.1 & 0.4143 & 0.4013 & 0.3918 & 0.3821\\ 1245.0 & 0.6 & 2078.07 & 2249.75 & 2197.0 & 2147.59 & 0.4142 & 0.4013 & 0.3918 & 0.3821\\ 1265.0 & 0.6 & 2078.11 & 2249.22 & 2196.48 & 2147.07 & 0.4141 & 0.4013 & 0.3918 & 0.3821\\ 1285.0 & 0.6 & 2078.15 & 2248.7 & 2195.95 & 2146.55 & 0.414 & 0.4014 & 0.3918 & 0.3821\\ 1305.0 & 0.6 & 2078.19 & 2248.2 & 2195.45 & 2146.04 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1325.0 & 0.6 & 2078.22 & 2247.72 & 2194.98 & 2145.57 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1345.0 & 0.6 & 2078.34 & 2246.16 & 2193.42 & 2144.01 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1365.0 & 0.6 & 2078.34 & 2246.15 & 2193.4 & 2143.99 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1385.0 & 0.6 & 2077.8 & 2253.48 & 2200.74 & 2151.33 & 0.4149 & 0.4013 & 0.3918 & 0.382\\ 1405.0 & 0.6 & 2077.87 & 2252.53 & 2199.79 & 2150.38 & 0.4148 & 0.4013 & 0.3918 & 0.3821\\ 1425.0 & 0.6 & 2077.93 & 2251.65 & 2198.91 & 2149.5 & 0.4146 & 0.4013 & 0.3918 & 0.3821\\ 1445.0 & 0.6 & 2077.99 & 2250.82 & 2198.07 & 2148.66 & 0.4144 & 0.4013 & 0.3918 & 0.3821\\ 1465.0 & 0.6 & 2078.22 & 2247.74 & 2195.0 & 2145.59 & 0.4139 & 0.4014 & 0.3918 & 0.3821\\ 1485.0 & 0.6 & 2078.23 & 2247.58 & 2194.83 & 2145.43 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1505.0 & 0.6 & 2078.24 & 2247.42 & 2194.67 & 2145.27 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1525.0 & 0.6 & 2078.26 & 2247.28 & 2194.53 & 2145.12 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1545.0 & 0.6 & 2078.27 & 2247.14 & 2194.4 & 2144.99 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1565.0 & 0.6 & 2077.57 & 2256.93 & 2204.2 & 2154.78 & 0.4156 & 0.4012 & 0.3917 & 0.382\\ 1585.0 & 0.6 & 2080.04 & 2222.41 & 2169.64 & 2120.25 & 0.4091 & 0.4017 & 0.3922 & 0.3825\\ 1605.0 & 0.6 & 2082.91 & 2182.5 & 2129.69 & 2080.33 & 0.4015 & 0.4022 & 0.3927 & 0.383\\ 1625.0 & 0.6 & 2086.01 & 2139.39 & 2086.55 & 2037.22 & 0.3934 & 0.4028 & 0.3933 & 0.3836\\ 1645.0 & 0.6 & 2089.21 & 2094.84 & 2041.96 & 1992.67 & 0.385 & 0.4034 & 0.3939 & 0.3842\\ 1665.0 & 0.6 & 2092.43 & 2050.09 & 1997.16 & 1947.91 & 0.3766 & 0.404 & 0.3945 & 0.3848\\ 1685.0 & 0.6 & 2095.62 & 2005.93 & 1952.96 & 1903.74 & 0.3682 & 0.4046 & 0.3951 & 0.3854\\ 1705.0 & 0.6 & 2098.72 & 1962.88 & 1909.86 & 1860.68 & 0.3601 & 0.4052 & 0.3957 & 0.386\\ 1725.0 & 0.6 & 2101.72 & 1921.2 & 1868.14 & 1818.99 & 0.3522 & 0.4058 & 0.3963 & 0.3866\\ 1745.0 & 0.6 & 2104.62 & 1881.06 & 1827.95 & 1778.85 & 0.3447 & 0.4063 & 0.3968 & 0.3871\\ 1765.0 & 0.6 & 2107.41 & 1842.48 & 1789.33 & 1740.26 & 0.3374 & 0.4069 & 0.3973 & 0.3876\\ 1785.0 & 0.6 & 2110.08 & 1805.5 & 1752.29 & 1703.27 & 0.3304 & 0.4074 & 0.3978 & 0.3881\\ 1805.0 & 0.6 & 2078.28 & 2246.95 & 2194.21 & 2144.8 & 0.4137 & 0.4014 & 0.3918 & 0.3821\\ 1005.0 & 0.65 & 2078.34 & 2246.12 & 2193.38 & 2143.97 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1025.0 & 0.65 & 2078.34 & 2246.13 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1045.0 & 0.65 & 2078.34 & 2246.14 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1065.0 & 0.65 & 2078.34 & 2246.14 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1085.0 & 0.65 & 2078.34 & 2246.13 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1105.0 & 0.65 & 2078.34 & 2246.13 & 2193.38 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1125.0 & 0.65 & 2078.34 & 2246.12 & 2193.38 & 2143.97 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1145.0 & 0.65 & 2076.92 & 2265.3 & 2212.57 & 2163.15 & 0.4172 & 0.4011 & 0.3916 & 0.3819\\ 1165.0 & 0.65 & 2076.99 & 2264.31 & 2211.58 & 2162.16 & 0.417 & 0.4011 & 0.3916 & 0.3819\\ 1185.0 & 0.65 & 2077.08 & 2263.22 & 2210.49 & 2161.07 & 0.4168 & 0.4011 & 0.3916 & 0.3819\\ 1205.0 & 0.65 & 2077.16 & 2262.08 & 2209.35 & 2159.93 & 0.4166 & 0.4012 & 0.3916 & 0.3819\\ 1225.0 & 0.65 & 2077.25 & 2260.9 & 2208.16 & 2158.75 & 0.4163 & 0.4012 & 0.3917 & 0.3819\\ 1245.0 & 0.65 & 2077.34 & 2259.7 & 2206.96 & 2157.55 & 0.4161 & 0.4012 & 0.3917 & 0.382\\ 1265.0 & 0.65 & 2078.33 & 2246.22 & 2193.47 & 2144.06 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1285.0 & 0.65 & 2078.34 & 2246.19 & 2193.45 & 2144.04 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1305.0 & 0.65 & 2078.34 & 2246.17 & 2193.43 & 2144.02 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1325.0 & 0.65 & 2078.34 & 2246.16 & 2193.41 & 2144.0 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1345.0 & 0.65 & 2078.34 & 2246.14 & 2193.39 & 2143.98 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1365.0 & 0.65 & 2078.34 & 2246.12 & 2193.38 & 2143.97 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1385.0 & 0.65 & 2076.96 & 2264.81 & 2212.08 & 2162.66 & 0.4171 & 0.4011 & 0.3916 & 0.3819\\ 1405.0 & 0.65 & 2077.07 & 2263.3 & 2210.57 & 2161.15 & 0.4168 & 0.4011 & 0.3916 & 0.3819\\ 1425.0 & 0.65 & 2077.18 & 2261.84 & 2209.1 & 2159.69 & 0.4165 & 0.4012 & 0.3916 & 0.3819\\ 1445.0 & 0.65 & 2077.28 & 2260.44 & 2207.71 & 2158.29 & 0.4163 & 0.4012 & 0.3917 & 0.3819\\ 1465.0 & 0.65 & 2071.5 & 2341.47 & 2288.79 & 2239.32 & 0.4315 & 0.4001 & 0.3906 & 0.3809\\ 1485.0 & 0.65 & 2073.41 & 2314.85 & 2262.16 & 2212.7 & 0.4265 & 0.4005 & 0.3909 & 0.3812\\ 1505.0 & 0.65 & 2075.77 & 2281.91 & 2229.2 & 2179.77 & 0.4203 & 0.4009 & 0.3914 & 0.3817\\ 1525.0 & 0.65 & 2078.47 & 2244.37 & 2191.62 & 2142.22 & 0.4132 & 0.4014 & 0.3919 & 0.3822\\ 1545.0 & 0.65 & 2081.38 & 2203.87 & 2151.09 & 2101.71 & 0.4056 & 0.402 & 0.3924 & 0.3827\\ 1565.0 & 0.65 & 2084.4 & 2161.78 & 2108.97 & 2059.62 & 0.3976 & 0.4025 & 0.393 & 0.3833\\ 1585.0 & 0.65 & 2087.47 & 2119.13 & 2066.27 & 2016.95 & 0.3896 & 0.4031 & 0.3936 & 0.3839\\ 1605.0 & 0.65 & 2090.52 & 2076.63 & 2023.73 & 1974.45 & 0.3816 & 0.4037 & 0.3942 & 0.3844\\ 1625.0 & 0.65 & 2093.54 & 2034.8 & 1981.86 & 1932.62 & 0.3737 & 0.4043 & 0.3947 & 0.385\\ 1645.0 & 0.65 & 2096.48 & 1993.95 & 1940.97 & 1891.76 & 0.366 & 0.4048 & 0.3953 & 0.3856\\ 1665.0 & 0.65 & 2099.34 & 1954.28 & 1901.25 & 1852.08 & 0.3585 & 0.4053 & 0.3958 & 0.3861\\ 1685.0 & 0.65 & 2102.11 & 1915.89 & 1862.82 & 1813.68 & 0.3512 & 0.4059 & 0.3963 & 0.3866\\ 1705.0 & 0.65 & 2075.68 & 2282.14 & 2229.42 & 2179.99 & 0.4203 & 0.4009 & 0.3914 & 0.3816\\ 1725.0 & 0.65 & 2078.32 & 2246.47 & 2193.72 & 2144.31 & 0.4136 & 0.4014 & 0.3919 & 0.3821\\ 1745.0 & 0.65 & 2078.3 & 2246.66 & 2193.91 & 2144.51 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1765.0 & 0.65 & 2078.28 & 2246.9 & 2194.16 & 2144.75 & 0.4137 & 0.4014 & 0.3919 & 0.3821\\ 1785.0 & 0.65 & 2078.26 & 2247.2 & 2194.45 & 2145.04 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\ 1805.0 & 0.65 & 2078.23 & 2247.56 & 2194.82 & 2145.41 & 0.4138 & 0.4014 & 0.3918 & 0.3821\\
\bottomrule
\end{longtable}
